A Bayesian Interpretation of the Internal Model Principle

The internal model principle, originally proposed in the theory of control of linear systems, nowadays represents a more general class of results in control theory and cybernetics. The central claim of these results is that, under suitable assumptions, if a system (a controller) can regulate against a class of external inputs (from the environment), it is because the system contains a model of the system causing these inputs, which can be used to generate signals counteracting them. Similar claims on the role of internal models appear also in cognitive science, especially in modern Bayesian treatments of cognitive agents, often suggesting that a system (a human subject, or some other agent) models its environment to adapt against disturbances and perform goal-directed behaviour. It is however unclear whether the Bayesian internal models discussed in cognitive science bear any formal relation to the internal models invoked in standard treatments of control theory. Here, we first review the internal model principle and present a precise formulation of it using concepts inspired by categorical systems theory. This leads to a formal definition of ``model'' generalising its use in the internal model principle. Although this notion of model is not a priori related to the notion of Bayesian reasoning, we show that it can be seen as a special case of possibilistic Bayesian filtering. This result is based on a recent line of work formalising, using Markov categories, a notion of ``interpretation'', describing when a system can be interpreted as performing Bayesian filtering on an outside world in a consistent way.

==> figures/tikzit/Bayes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.25, 3.5) {};
		\node [style=none] (1) at (1.25, 3.5) {};
		\node [style=none] (2) at (0.25, 2.5) {};
		\node [style=none] (3) at (1.25, 2.5) {};
		\node [style=none] (4) at (2.25, 3) {};
		\node [style=none] (5) at (1.25, 3) {$\likelihood$};
		\node [style=none] (6) at (0.25, 3) {};
		\node [style=function black] (7) at (-0.75, 2) {};
		\node [style=none] (9) at (-1.5, 2.5) {$\Hiddenstate$};
		\node [style=none] (10) at (0.25, 1) {};
		\node [style=none] (11) at (3.25, 1) {};
		\node [style=none] (12) at (3.25, 3) {};
		\node [style=none] (13) at (2.75, 3.5) {$\Observation$};
		\node [style=none] (14) at (2.75, 1.5) {$\Hiddenstate$};
		\node [style=none] (15) at (3.5, -3.275) {};
		\node [style=none] (16) at (4.5, -3.275) {};
		\node [style=none] (17) at (3.5, -2.275) {};
		\node [style=none] (18) at (4.5, -2.275) {};
		\node [style=none] (19) at (5.5, -2.775) {};
		\node [style=none] (20) at (4.5, -2.775) {$\posterior$};
		\node [style=none] (21) at (3.5, -2.75) {};
		\node [style=function black] (22) at (2.5, -1.75) {};
		\node [style=none] (24) at (1.75, -1.25) {$\Observation$};
		\node [style=none] (25) at (3.5, -0.75) {};
		\node [style=none] (26) at (6.5, -0.75) {};
		\node [style=none] (27) at (6.5, -2.775) {};
		\node [style=none] (28) at (6, -2.275) {$\Hiddenstate$};
		\node [style=none] (29) at (6, -0.25) {$\Observation$};
		\node [style=none] (30) at (-0.75, -1.25) {};
		\node [style=none] (31) at (0.25, -1.25) {};
		\node [style=none] (32) at (-0.75, -2.25) {};
		\node [style=none] (33) at (0.25, -2.25) {};
		\node [style=none] (34) at (1.25, -1.75) {};
		\node [style=none] (35) at (0.25, -1.75) {$\likelihood$};
		\node [style=none] (36) at (-0.75, -1.75) {};
		\node [style=none] (38) at (-1.5, -1.25) {$\Hiddenstate$};
		\node [style=none] (39) at (-4.25, 2.5) {};
		\node [style=none] (40) at (-3.25, 2.5) {};
		\node [style=none] (41) at (-4.25, 1.5) {};
		\node [style=none] (42) at (-3.25, 1.5) {};
		\node [style=none] (43) at (-2.25, 2) {};
		\node [style=none] (44) at (-3.25, 2) {$\prior$};
		\node [style=none] (45) at (-4.25, 2) {};
		\node [style=none] (48) at (-4.25, -1.25) {};
		\node [style=none] (49) at (-3.25, -1.25) {};
		\node [style=none] (50) at (-4.25, -2.25) {};
		\node [style=none] (51) at (-3.25, -2.25) {};
		\node [style=none] (52) at (-2.25, -1.75) {};
		\node [style=none] (53) at (-3.25, -1.75) {$\prior$};
		\node [style=none] (54) at (-4.25, -1.75) {};
		\node [style=none] (60) at (4.75, 2) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (0.center) to (2.center);
		\draw [style=thick-line] (2.center) to (3.center);
		\draw [style=thick-line, in=90, out=0] (1.center) to (4.center);
		\draw [style=thick-line, in=-90, out=0] (3.center) to (4.center);
		\draw [style=thick-line, in=180, out=75] (7) to (6.center);
		\draw [style=thick-line, in=180, out=-75] (7) to (10.center);
		\draw [style=thick-line] (10.center) to (11.center);
		\draw [style=thick-line] (4.center) to (12.center);
		\draw [style=thick-line] (15.center) to (16.center);
		\draw [style=thick-line] (15.center) to (17.center);
		\draw [style=thick-line] (17.center) to (18.center);
		\draw [style=thick-line, in=-90, out=0] (16.center) to (19.center);
		\draw [style=thick-line, in=90, out=0] (18.center) to (19.center);
		\draw [style=thick-line, in=-180, out=-75] (22) to (21.center);
		\draw [style=thick-line, in=-180, out=75] (22) to (25.center);
		\draw [style=thick-line] (25.center) to (26.center);
		\draw [style=thick-line] (19.center) to (27.center);
		\draw [style=thick-line] (30.center) to (31.center);
		\draw [style=thick-line] (30.center) to (32.center);
		\draw [style=thick-line] (32.center) to (33.center);
		\draw [style=thick-line, in=90, out=0] (31.center) to (34.center);
		\draw [style=thick-line, in=-90, out=0] (33.center) to (34.center);
		\draw [style=thick-line] (34.center) to (22);
		\draw [style=thick-line] (39.center) to (40.center);
		\draw [style=thick-line] (39.center) to (41.center);
		\draw [style=thick-line] (41.center) to (42.center);
		\draw [style=thick-line, in=90, out=0] (40.center) to (43.center);
		\draw [style=thick-line, in=-90, out=0] (42.center) to (43.center);
		\draw [style=thick-line] (43.center) to (7);
		\draw [style=thick-line] (48.center) to (49.center);
		\draw [style=thick-line] (48.center) to (50.center);
		\draw [style=thick-line] (50.center) to (51.center);
		\draw [style=thick-line, in=90, out=0] (49.center) to (52.center);
		\draw [style=thick-line, in=-90, out=0] (51.center) to (52.center);
		\draw [style=thick-line] (52.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/BayesFiltering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (0, 0.75) {};
		\node [style=none] (4) at (1, 1.75) {};
		\node [style=none] (5) at (0, 1.75) {$\hiddenmodel$};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-1.75, 2.25) {$\Hiddenstate$};
		\node [style=none] (9) at (0.65, 1) {};
		\node [style=none] (10) at (2, 1) {};
		\node [style=none] (12) at (1.5, 3) {$\Observation$};
		\node [style=none] (13) at (1.5, 1.5) {$\Hiddenstate$};
		\node [style=none] (36) at (-4.5, 2.25) {};
		\node [style=none] (37) at (-3.5, 2.25) {};
		\node [style=none] (38) at (-4.5, 1.25) {};
		\node [style=none] (39) at (-3.5, 1.25) {};
		\node [style=none] (40) at (-2.5, 1.75) {};
		\node [style=none] (41) at (-3.5, 1.75) {$\prior$};
		\node [style=none] (42) at (-4.5, 1.75) {};
		\node [style=none] (50) at (4.5, 1.75) {=};
		\node [style=none] (51) at (2, 2.5) {};
		\node [style=none] (52) at (0.65, 2.5) {};
		\node [style=none] (53) at (-1, -0.25) {};
		\node [style=none] (54) at (0, -0.25) {};
		\node [style=none] (55) at (-1, -2.25) {};
		\node [style=none] (56) at (0, -2.25) {};
		\node [style=none] (57) at (1, -1.25) {};
		\node [style=none] (58) at (0, -1.25) {$\hiddenmodel$};
		\node [style=none] (59) at (-1, -1.25) {};
		\node [style=none] (60) at (-1.75, -0.75) {$\Hiddenstate$};
		\node [style=none] (61) at (0.65, -2) {};
		\node [style=function black] (62) at (2, -2) {};
		\node [style=none] (63) at (6, 0) {$\Observation$};
		\node [style=none] (64) at (1.5, -1.5) {$\Hiddenstate$};
		\node [style=none] (65) at (-4.5, -0.75) {};
		\node [style=none] (66) at (-3.5, -0.75) {};
		\node [style=none] (67) at (-4.5, -1.75) {};
		\node [style=none] (68) at (-3.5, -1.75) {};
		\node [style=none] (69) at (-2.5, -1.25) {};
		\node [style=none] (70) at (-3.5, -1.25) {$\prior$};
		\node [style=none] (71) at (-4.5, -1.25) {};
		\node [style=none] (72) at (6.5, -0.5) {};
		\node [style=none] (73) at (0.65, -0.5) {};
		\node [style=none] (74) at (3.5, -2.775) {};
		\node [style=none] (75) at (4.5, -2.775) {};
		\node [style=none] (76) at (3.5, -1.775) {};
		\node [style=none] (77) at (4.5, -1.775) {};
		\node [style=none] (78) at (5.5, -2.275) {};
		\node [style=none] (79) at (4.5, -2.275) {$\posteriorFiltering$};
		\node [style=none] (80) at (3.5, -2.25) {};
		\node [style=function black] (81) at (2.75, -0.5) {};
		\node [style=none] (82) at (6.5, -2.275) {};
		\node [style=none] (83) at (6, -1.775) {$\Hiddenstate$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (0.center) to (2.center);
		\draw [style=thick-line] (2.center) to (3.center);
		\draw [style=thick-line, in=90, out=0] (1.center) to (4.center);
		\draw [style=thick-line, in=-90, out=0] (3.center) to (4.center);
		\draw [style=thick-line] (9.center) to (10.center);
		\draw [style=thick-line] (36.center) to (37.center);
		\draw [style=thick-line] (36.center) to (38.center);
		\draw [style=thick-line] (38.center) to (39.center);
		\draw [style=thick-line, in=90, out=0] (37.center) to (40.center);
		\draw [style=thick-line, in=-90, out=0] (39.center) to (40.center);
		\draw [style=thick-line] (40.center) to (7.center);
		\draw [style=thick-line] (52.center) to (51.center);
		\draw [style=thick-line] (53.center) to (54.center);
		\draw [style=thick-line] (53.center) to (55.center);
		\draw [style=thick-line] (55.center) to (56.center);
		\draw [style=thick-line, in=90, out=0] (54.center) to (57.center);
		\draw [style=thick-line, in=-90, out=0] (56.center) to (57.center);
		\draw [style=thick-line] (61.center) to (62);
		\draw [style=thick-line] (65.center) to (66.center);
		\draw [style=thick-line] (65.center) to (67.center);
		\draw [style=thick-line] (67.center) to (68.center);
		\draw [style=thick-line, in=90, out=0] (66.center) to (69.center);
		\draw [style=thick-line, in=-90, out=0] (68.center) to (69.center);
		\draw [style=thick-line] (69.center) to (59.center);
		\draw [style=thick-line] (73.center) to (72.center);
		\draw [style=thick-line] (74.center) to (75.center);
		\draw [style=thick-line] (74.center) to (76.center);
		\draw [style=thick-line] (76.center) to (77.center);
		\draw [style=thick-line, in=-90, out=0] (75.center) to (78.center);
		\draw [style=thick-line, in=90, out=0] (77.center) to (78.center);
		\draw [style=thick-line, in=-180, out=-90] (81) to (80.center);
		\draw [style=thick-line] (78.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/BayesWithInputs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (13.75, 6.25) {};
		\node [style=none] (1) at (14.75, 6.25) {};
		\node [style=none] (2) at (13.75, 5.25) {};
		\node [style=none] (3) at (14.75, 5.25) {};
		\node [style=none] (4) at (15.75, 5.75) {};
		\node [style=none] (5) at (14.75, 5.75) {$f$};
		\node [style=none] (6) at (13.75, 5.75) {};
		\node [style=function black] (7) at (12.75, 4.75) {};
		\node [style=none] (9) at (12, 5.25) {$X$};
		\node [style=none] (10) at (13.75, 3.75) {};
		\node [style=none] (11) at (16.75, 3.75) {};
		\node [style=none] (12) at (16.75, 5.75) {};
		\node [style=none] (13) at (16.25, 6.25) {$Y$};
		\node [style=none] (14) at (16.25, 4.25) {$X$};
		\node [style=none] (15) at (17, -0.625) {};
		\node [style=none] (16) at (18, -0.625) {};
		\node [style=none] (17) at (17, 0.375) {};
		\node [style=none] (18) at (18, 0.375) {};
		\node [style=none] (19) at (19, -0.125) {};
		\node [style=none] (20) at (18, -0.125) {$f^\dagger$};
		\node [style=none] (21) at (17, 0) {};
		\node [style=function black] (22) at (16, 1) {};
		\node [style=none] (24) at (15.25, 1.5) {$Y$};
		\node [style=none] (25) at (17, 2) {};
		\node [style=none] (26) at (20, 2) {};
		\node [style=none] (27) at (20, -0.125) {};
		\node [style=none] (28) at (19.5, 0.375) {$X$};
		\node [style=none] (29) at (19.5, 2.5) {$Y$};
		\node [style=none] (30) at (12.75, 1.5) {};
		\node [style=none] (31) at (13.75, 1.5) {};
		\node [style=none] (32) at (12.75, 0.5) {};
		\node [style=none] (33) at (13.75, 0.5) {};
		\node [style=none] (34) at (14.75, 1) {};
		\node [style=none] (35) at (13.75, 1) {$f$};
		\node [style=none] (36) at (12.75, 1) {};
		\node [style=none] (38) at (12, 1.5) {$X$};
		\node [style=none] (39) at (9.25, 5.25) {};
		\node [style=none] (40) at (10.25, 5.25) {};
		\node [style=none] (41) at (9.25, 4.25) {};
		\node [style=none] (42) at (10.25, 4.25) {};
		\node [style=none] (43) at (11.25, 4.75) {};
		\node [style=none] (44) at (10.25, 4.75) {$\belief$};
		\node [style=none] (45) at (9.25, 4.75) {};
		\node [style=none] (46) at (7.75, 4.75) {};
		\node [style=none] (47) at (8.25, 5.25) {$\Theta$};
		\node [style=none] (48) at (9.25, 1.5) {};
		\node [style=none] (49) at (10.25, 1.5) {};
		\node [style=none] (50) at (9.25, 0.5) {};
		\node [style=none] (51) at (10.25, 0.5) {};
		\node [style=none] (52) at (11.25, 1) {};
		\node [style=none] (53) at (10.25, 1) {$\belief$};
		\node [style=none] (54) at (9.25, 1) {};
		\node [style=none] (55) at (7.75, 1) {};
		\node [style=none] (56) at (8.25, 1.5) {$\Theta$};
		\node [style=function black] (57) at (8.5, 1) {};
		\node [style=none] (58) at (9.25, -0.25) {};
		\node [style=none] (59) at (17, -0.25) {};
		\node [style=none] (60) at (18.25, 4.75) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (0.center) to (2.center);
		\draw [style=thick-line] (2.center) to (3.center);
		\draw [style=thick-line, in=90, out=0] (1.center) to (4.center);
		\draw [style=thick-line, in=-90, out=0] (3.center) to (4.center);
		\draw [style=thick-line, in=180, out=75] (7) to (6.center);
		\draw [style=thick-line, in=180, out=-75] (7) to (10.center);
		\draw [style=thick-line] (10.center) to (11.center);
		\draw [style=thick-line] (4.center) to (12.center);
		\draw [style=thick-line] (15.center) to (16.center);
		\draw [style=thick-line] (15.center) to (17.center);
		\draw [style=thick-line] (17.center) to (18.center);
		\draw [style=thick-line, in=-90, out=0] (16.center) to (19.center);
		\draw [style=thick-line, in=90, out=0] (18.center) to (19.center);
		\draw [style=thick-line, in=-180, out=-75] (22) to (21.center);
		\draw [style=thick-line, in=-180, out=75] (22) to (25.center);
		\draw [style=thick-line] (25.center) to (26.center);
		\draw [style=thick-line] (19.center) to (27.center);
		\draw [style=thick-line] (30.center) to (31.center);
		\draw [style=thick-line] (30.center) to (32.center);
		\draw [style=thick-line] (32.center) to (33.center);
		\draw [style=thick-line, in=90, out=0] (31.center) to (34.center);
		\draw [style=thick-line, in=-90, out=0] (33.center) to (34.center);
		\draw [style=thick-line] (34.center) to (22);
		\draw [style=thick-line] (39.center) to (40.center);
		\draw [style=thick-line] (39.center) to (41.center);
		\draw [style=thick-line] (41.center) to (42.center);
		\draw [style=thick-line, in=90, out=0] (40.center) to (43.center);
		\draw [style=thick-line, in=-90, out=0] (42.center) to (43.center);
		\draw [style=thick-line] (43.center) to (7);
		\draw [style=thick-line] (46.center) to (45.center);
		\draw [style=thick-line] (48.center) to (49.center);
		\draw [style=thick-line] (48.center) to (50.center);
		\draw [style=thick-line] (50.center) to (51.center);
		\draw [style=thick-line, in=90, out=0] (49.center) to (52.center);
		\draw [style=thick-line, in=-90, out=0] (51.center) to (52.center);
		\draw [style=thick-line] (55.center) to (54.center);
		\draw [style=thick-line] (52.center) to (36.center);
		\draw [style=thick-line] (58.center) to (59.center);
		\draw [style=thick-line, in=165, out=-90, looseness=1.25] (57) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatCommutativeComonoidLaws.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=function black] (0) at (-9.25, 1) {};
		\node [style=none] (2) at (-10.5, 1) {};
		\node [style=none] (5) at (-8, 0) {};
		\node [style=function black] (6) at (-9.25, 1) {};
		\node [style=none] (10) at (-6.75, 2.75) {};
		\node [style=function black] (13) at (-8, 2) {};
		\node [style=none] (14) at (-6.75, 1.25) {};
		\node [style=none] (15) at (-6.75, 0) {};
		\node [style=function black] (16) at (-3.5, 1.75) {};
		\node [style=none] (17) at (-4.75, 1.75) {};
		\node [style=none] (18) at (-2.25, 2.75) {};
		\node [style=function black] (19) at (-3.5, 1.75) {};
		\node [style=none] (20) at (-1, 0) {};
		\node [style=function black] (21) at (-2.25, 0.75) {};
		\node [style=none] (22) at (-1, 1.5) {};
		\node [style=none] (23) at (-1, 2.75) {};
		\node [style=none] (24) at (-5.75, 1.25) {=};
		\node [style=none] (26) at (1, 1.75) {};
		\node [style=none] (27) at (3.5, 0.75) {};
		\node [style=function black] (30) at (2.25, 1.75) {};
		\node [style=none] (31) at (3.5, 2.75) {};
		\node [style=none] (34) at (5.5, 1.75) {};
		\node [style=none] (35) at (7.5, 0.75) {};
		\node [style=function black] (37) at (6.75, 1.75) {};
		\node [style=none] (38) at (7.5, 2.75) {};
		\node [style=none] (40) at (9.25, 0.75) {};
		\node [style=none] (41) at (9.25, 2.75) {};
		\node [style=none] (42) at (4.5, 1.75) {=};
		\node [style=function black] (43) at (-5.25, -2.75) {};
		\node [style=none] (44) at (-6.5, -2.75) {};
		\node [style=function black] (45) at (-4, -3.75) {};
		\node [style=function black] (46) at (-5.25, -2.75) {};
		\node [style=function black] (47) at (-5.25, -2.75) {};
		\node [style=none] (48) at (-4, -1.75) {};
		\node [style=function black] (49) at (-5.25, -2.75) {};
		\node [style=none] (50) at (-3, -1.75) {};
		\node [style=function black] (51) at (2.75, -2.75) {};
		\node [style=none] (52) at (1.5, -2.75) {};
		\node [style=function black] (53) at (4, -1.75) {};
		\node [style=function black] (54) at (2.75, -2.75) {};
		\node [style=function black] (55) at (2.75, -2.75) {};
		\node [style=none] (56) at (4, -3.75) {};
		\node [style=function black] (57) at (2.75, -2.75) {};
		\node [style=none] (58) at (5, -3.75) {};
		\node [style=none] (59) at (-2.25, -2.75) {=};
		\node [style=none] (60) at (0.75, -2.75) {=};
		\node [style=none] (61) at (-1.5, -2.75) {};
		\node [style=none] (62) at (0, -2.75) {};
		\node [style=none] (69) at (0, 1.675) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (2.center) to (0);
		\draw [style=thick-line, in=-180, out=-75] (0) to (5.center);
		\draw [style=thick-line, in=180, out=-75] (13) to (14.center);
		\draw [style=thick-line, in=-180, out=75] (6) to (13);
		\draw [style=thick-line, in=-180, out=75] (13) to (10.center);
		\draw [style=thick-line] (5.center) to (15.center);
		\draw [style=thick-line] (17.center) to (16);
		\draw [style=thick-line, in=180, out=75] (16) to (18.center);
		\draw [style=thick-line, in=-180, out=75] (21) to (22.center);
		\draw [style=thick-line, in=180, out=-75] (19) to (21);
		\draw [style=thick-line, in=180, out=-75] (21) to (20.center);
		\draw [style=thick-line] (18.center) to (23.center);
		\draw [style=thick-line, in=180, out=75] (30) to (31.center);
		\draw [style=thick-line, in=180, out=75] (37) to (38.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (38.center) to (40.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (35.center) to (41.center);
		\draw [style=thick-line] (44.center) to (43);
		\draw [style=thick-line, in=-180, out=-75] (43) to (45);
		\draw [style=thick-line, in=180, out=75] (47) to (48.center);
		\draw [style=thick-line] (48.center) to (50.center);
		\draw [style=thick-line] (52.center) to (51);
		\draw [style=thick-line, in=180, out=75] (51) to (53);
		\draw [style=thick-line, in=-180, out=-75] (55) to (56.center);
		\draw [style=thick-line] (56.center) to (58.center);
		\draw [style=thick-line] (61.center) to (62.center);
		\draw [style=thick-line] (26.center) to (30);
		\draw [style=thick-line, in=-180, out=-75] (30) to (27.center);
		\draw [style=thick-line] (34.center) to (37);
		\draw [style=thick-line, in=-180, out=-75] (37) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatCompositionParallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-1-.5] (0) at (-4.25, 1) {$f$};
		\node [style=none] (1) at (-6.75, 1) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=none] (3) at (-6, 1.5) {$A$};
		\node [style=none] (4) at (-2.5, 1.5) {$B$};
		\node [style=box-1-.5] (5) at (-4.25, -1) {$h$};
		\node [style=none] (6) at (-6.75, -1) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-6, -0.5) {$C$};
		\node [style=none] (9) at (-2.5, -0.5) {$D$};
		\node [style=none] (10) at (-1, -0.075) {$=$};
		\node [style=box-1-.5] (11) at (3.5, 0) {$f \otimes h$};
		\node [style=none] (12) at (-0.25, 0) {};
		\node [style=none] (13) at (7.25, 0) {};
		\node [style=none] (14) at (1, 0.5) {$A \otimes C$};
		\node [style=none] (15) at (6, 0.5) {$B \otimes D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (0);
		\draw [style=thick-line] (0) to (2.center);
		\draw [style=thick-line] (6.center) to (5);
		\draw [style=thick-line] (5) to (7.center);
		\draw [style=thick-line] (12.center) to (11);
		\draw [style=thick-line] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatCompositionParallelRound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (-0.75, -0.025) {$=$};
		\node [style=none] (19) at (-6.5, 1) {};
		\node [style=none] (20) at (-1.5, 1) {};
		\node [style=none] (21) at (-5.75, 1.5) {$A$};
		\node [style=none] (22) at (-2.25, 1.5) {$B$};
		\node [style=none] (23) at (-5, 1.5) {};
		\node [style=none] (24) at (-4, 1.5) {};
		\node [style=none] (25) at (-5, 0.5) {};
		\node [style=none] (26) at (-4, 0.5) {};
		\node [style=none] (27) at (-3, 1) {};
		\node [style=none] (28) at (-4, 1) {$f$};
		\node [style=none] (29) at (-5, 1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (7.5, 0) {};
		\node [style=none] (32) at (1.25, 0.5) {$A \otimes C$};
		\node [style=none] (33) at (6.25, 0.5) {$B \otimes D$};
		\node [style=none] (34) at (2.75, 0.5) {};
		\node [style=none] (35) at (3.75, 0.5) {};
		\node [style=none] (36) at (2.75, -0.5) {};
		\node [style=none] (37) at (3.75, -0.5) {};
		\node [style=none] (38) at (4.75, 0) {};
		\node [style=none] (39) at (3.75, 0) {$f \otimes h$};
		\node [style=none] (40) at (2.75, 0) {};
		\node [style=none] (41) at (-6.5, -1) {};
		\node [style=none] (42) at (-1.5, -1) {};
		\node [style=none] (43) at (-5.75, -0.5) {$C$};
		\node [style=none] (44) at (-2.25, -0.5) {$D$};
		\node [style=none] (45) at (-5, -0.5) {};
		\node [style=none] (46) at (-4, -0.5) {};
		\node [style=none] (47) at (-5, -1.5) {};
		\node [style=none] (48) at (-4, -1.5) {};
		\node [style=none] (49) at (-3, -1) {};
		\node [style=none] (50) at (-4, -1) {$h$};
		\node [style=none] (51) at (-5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (23.center) to (24.center);
		\draw [style=thick-line] (23.center) to (25.center);
		\draw [style=thick-line] (25.center) to (26.center);
		\draw [style=thick-line, in=90, out=0] (24.center) to (27.center);
		\draw [style=thick-line, in=-90, out=0] (26.center) to (27.center);
		\draw [style=thick-line] (19.center) to (29.center);
		\draw [style=thick-line] (27.center) to (20.center);
		\draw [style=thick-line] (34.center) to (35.center);
		\draw [style=thick-line] (34.center) to (36.center);
		\draw [style=thick-line] (36.center) to (37.center);
		\draw [style=thick-line, in=90, out=0] (35.center) to (38.center);
		\draw [style=thick-line, in=-90, out=0] (37.center) to (38.center);
		\draw [style=thick-line] (30.center) to (40.center);
		\draw [style=thick-line] (38.center) to (31.center);
		\draw [style=thick-line] (45.center) to (46.center);
		\draw [style=thick-line] (45.center) to (47.center);
		\draw [style=thick-line] (47.center) to (48.center);
		\draw [style=thick-line, in=90, out=0] (46.center) to (49.center);
		\draw [style=thick-line, in=-90, out=0] (48.center) to (49.center);
		\draw [style=thick-line] (41.center) to (51.center);
		\draw [style=thick-line] (49.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatCompositionSequential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-1-.5] (0) at (-5.75, -0.25) {$f$};
		\node [style=none] (1) at (-8.25, -0.25) {};
		\node [style=none] (3) at (-7.5, 0.25) {$A$};
		\node [style=none] (4) at (-4, 0.25) {$B$};
		\node [style=box-1-.5] (6) at (-0.75, -0.25) {$g$};
		\node [style=none] (7) at (-3.25, -0.25) {};
		\node [style=none] (8) at (1.75, -0.25) {};
		\node [style=none] (9) at (-2.5, 0.25) {$B$};
		\node [style=none] (10) at (1, 0.25) {$C$};
		\node [style=none] (11) at (2.75, -0.325) {$=$};
		\node [style=box-1-.5] (12) at (6.25, -0.25) {$f \comp g$};
		\node [style=none] (13) at (3.75, -0.25) {};
		\node [style=none] (14) at (8.75, -0.25) {};
		\node [style=none] (15) at (4.5, 0.25) {$A$};
		\node [style=none] (16) at (8, 0.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (0);
		\draw [style=thick-line] (7.center) to (6);
		\draw [style=thick-line] (6) to (8.center);
		\draw [style=thick-line] (13.center) to (12);
		\draw [style=thick-line] (12) to (14.center);
		\draw [style=thick-line] (0) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatCompositionSequentialRound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (3) at (-7.25, 0) {};
		\node [style=none] (5) at (-6.5, 0.5) {$A$};
		\node [style=none] (7) at (-5.75, 0.5) {};
		\node [style=none] (8) at (-4.75, 0.5) {};
		\node [style=none] (9) at (-5.75, -0.5) {};
		\node [style=none] (10) at (-4.75, -0.5) {};
		\node [style=none] (11) at (-3.75, 0) {};
		\node [style=none] (12) at (-4.75, 0) {$f$};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (15) at (1.25, 0) {};
		\node [style=none] (16) at (-3, 0.5) {$B$};
		\node [style=none] (17) at (0.5, 0.5) {$C$};
		\node [style=none] (18) at (-2.25, 0.5) {};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-2.25, -0.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (-1.25, 0) {$g$};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (8.25, 0) {};
		\node [style=none] (27) at (4, 0.5) {$A$};
		\node [style=none] (28) at (7.5, 0.5) {$C$};
		\node [style=none] (29) at (4.75, 0.5) {};
		\node [style=none] (30) at (5.75, 0.5) {};
		\node [style=none] (31) at (4.75, -0.5) {};
		\node [style=none] (32) at (5.75, -0.5) {};
		\node [style=none] (33) at (6.75, 0) {};
		\node [style=none] (34) at (5.75, 0) {$f \comp g$};
		\node [style=none] (35) at (4.75, 0) {};
		\node [style=none] (45) at (2.25, -0.025) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (7.center) to (8.center);
		\draw [style=thick-line] (7.center) to (9.center);
		\draw [style=thick-line] (9.center) to (10.center);
		\draw [style=thick-line, in=90, out=0] (8.center) to (11.center);
		\draw [style=thick-line, in=-90, out=0] (10.center) to (11.center);
		\draw [style=thick-line] (3.center) to (13.center);
		\draw [style=thick-line] (18.center) to (19.center);
		\draw [style=thick-line] (18.center) to (20.center);
		\draw [style=thick-line] (20.center) to (21.center);
		\draw [style=thick-line, in=90, out=0] (19.center) to (22.center);
		\draw [style=thick-line, in=-90, out=0] (21.center) to (22.center);
		\draw [style=thick-line] (22.center) to (15.center);
		\draw [style=thick-line] (29.center) to (30.center);
		\draw [style=thick-line] (29.center) to (31.center);
		\draw [style=thick-line] (31.center) to (32.center);
		\draw [style=thick-line, in=90, out=0] (30.center) to (33.center);
		\draw [style=thick-line, in=-90, out=0] (32.center) to (33.center);
		\draw [style=thick-line] (25.center) to (35.center);
		\draw [style=thick-line] (33.center) to (26.center);
		\draw [style=thick-line] (11.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatCopyDelete.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 0) {};
		\node [style=none] (1) at (-1.75, 1) {};
		\node [style=none] (2) at (-1.75, -1) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=function black] (4) at (-3, 0) {};
		\node [style=function black] (5) at (3.5, 0) {};
		\node [style=none] (6) at (-4, 0.5) {$A$};
		\node [style=none] (7) at (-1.75, 1.5) {$A$};
		\node [style=none] (8) at (-1.75, -0.5) {$A$};
		\node [style=none] (9) at (2.5, 0.5) {$A$};
		\node [style=none] (10) at (-1.25, 1) {};
		\node [style=none] (11) at (-1.25, -1) {};
		\node [style=none] (12) at (0, 0) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (4);
		\draw [style=thick-line, in=180, out=-75] (4) to (2.center);
		\draw [style=thick-line, in=-180, out=75] (4) to (1.center);
		\draw [style=thick-line] (3.center) to (5);
		\draw [style=thick-line] (2.center) to (11.center);
		\draw [style=thick-line] (1.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatCopyDeterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-1-.5] (0) at (-5.5, 0) {$f$};
		\node [style=none] (1) at (-8, 0) {};
		\node [style=none] (3) at (-7.25, 0.5) {$A$};
		\node [style=none] (4) at (-3.75, 0.5) {$B$};
		\node [style=none] (12) at (1.25, 0) {};
		\node [style=none] (15) at (2, 0.5) {$A$};
		\node [style=box-1-.5] (21) at (5.75, 1) {$f$};
		\node [style=box-1-.5] (22) at (5.75, -1) {$f$};
		\node [style=none] (23) at (8.25, 1) {};
		\node [style=none] (24) at (8.25, -1) {};
		\node [style=none] (25) at (7.75, 1.75) {$B$};
		\node [style=none] (26) at (7.75, -0.5) {$B$};
		\node [style=none] (27) at (0, 0) {=};
		\node [style=none] (37) at (-1.75, 1) {};
		\node [style=none] (38) at (-1.75, -1) {};
		\node [style=function black] (39) at (-3, 0) {};
		\node [style=none] (40) at (-1.75, 1.5) {$B$};
		\node [style=none] (41) at (-1.75, -0.5) {$B$};
		\node [style=none] (42) at (-1.25, 1) {};
		\node [style=none] (43) at (-1.25, -1) {};
		\node [style=none] (44) at (4.25, 1) {};
		\node [style=none] (45) at (4.25, -1) {};
		\node [style=function black] (46) at (3, 0) {};
		\node [style=none] (47) at (4.25, 1.5) {$A$};
		\node [style=none] (48) at (4.25, -0.5) {$A$};
		\node [style=none] (49) at (4.75, 1) {};
		\node [style=none] (50) at (4.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (0);
		\draw [style=thick-line] (22) to (24.center);
		\draw [style=thick-line] (21) to (23.center);
		\draw [style=thick-line, in=180, out=-75] (39) to (38.center);
		\draw [style=thick-line, in=-180, out=75] (39) to (37.center);
		\draw [style=thick-line] (38.center) to (43.center);
		\draw [style=thick-line] (37.center) to (42.center);
		\draw [style=thick-line] (0) to (39);
		\draw [style=thick-line, in=180, out=-75] (46) to (45.center);
		\draw [style=thick-line, in=-180, out=75] (46) to (44.center);
		\draw [style=thick-line] (45.center) to (50.center);
		\draw [style=thick-line] (44.center) to (49.center);
		\draw [style=thick-line] (12.center) to (46);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatElevator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-1-.5] (0) at (0, 1.25) {$f$};
		\node [style=none] (1) at (-2.5, 1.25) {};
		\node [style=none] (2) at (2.5, 1.25) {};
		\node [style=none] (3) at (-1.75, 1.75) {$A$};
		\node [style=none] (4) at (1.75, 1.75) {$B$};
		\node [style=box-1-.5] (5) at (0, -1.25) {$h$};
		\node [style=none] (6) at (-2.5, -1.25) {};
		\node [style=none] (7) at (2.5, -1.25) {};
		\node [style=none] (8) at (-1.75, -0.75) {$C$};
		\node [style=none] (9) at (1.75, -0.75) {$D$};
		\node [style=box-1-.5] (10) at (-8.25, 1.25) {$f$};
		\node [style=none] (11) at (-10.25, 1.25) {};
		\node [style=none] (12) at (-4, 1.25) {};
		\node [style=none] (13) at (-9.75, 1.75) {$A$};
		\node [style=none] (14) at (-4.5, 1.75) {$B$};
		\node [style=box-1-.5] (15) at (-6, -1.25) {$h$};
		\node [style=none] (16) at (-10.25, -1.25) {};
		\node [style=none] (17) at (-4, -1.25) {};
		\node [style=none] (18) at (-9.75, -0.75) {$C$};
		\node [style=none] (19) at (-4.5, -0.75) {$D$};
		\node [style=box-1-.5] (20) at (8.25, 1.25) {$f$};
		\node [style=none] (21) at (4, 1.25) {};
		\node [style=none] (22) at (10.25, 1.25) {};
		\node [style=none] (23) at (4.5, 1.75) {$A$};
		\node [style=none] (24) at (9.75, 1.75) {$B$};
		\node [style=box-1-.5] (25) at (6, -1.25) {$h$};
		\node [style=none] (26) at (4, -1.25) {};
		\node [style=none] (27) at (10.25, -1.25) {};
		\node [style=none] (28) at (4.5, -0.75) {$C$};
		\node [style=none] (29) at (9.75, -0.75) {$D$};
		\node [style=none] (30) at (-3.25, 0) {=};
		\node [style=none] (31) at (3.25, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (0);
		\draw [style=thick-line] (0) to (2.center);
		\draw [style=thick-line] (6.center) to (5);
		\draw [style=thick-line] (5) to (7.center);
		\draw [style=thick-line] (11.center) to (10);
		\draw [style=thick-line] (10) to (12.center);
		\draw [style=thick-line] (16.center) to (15);
		\draw [style=thick-line] (15) to (17.center);
		\draw [style=thick-line] (21.center) to (20);
		\draw [style=thick-line] (20) to (22.center);
		\draw [style=thick-line] (26.center) to (25);
		\draw [style=thick-line] (25) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatElevatorRound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 1) {};
		\node [style=none] (1) at (2.5, 1) {};
		\node [style=none] (2) at (-1.75, 1.5) {$A$};
		\node [style=none] (3) at (1.75, 1.5) {$B$};
		\node [style=none] (4) at (-1, 1.5) {};
		\node [style=none] (5) at (0, 1.5) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=none] (9) at (0, 1) {$f$};
		\node [style=none] (10) at (-1, 1) {};
		\node [style=none] (41) at (-3.25, 0) {=};
		\node [style=none] (42) at (3.25, 0) {=};
		\node [style=none] (43) at (-2.5, -1) {};
		\node [style=none] (44) at (2.5, -1) {};
		\node [style=none] (45) at (-1.75, -0.5) {$C$};
		\node [style=none] (46) at (1.75, -0.5) {$D$};
		\node [style=none] (47) at (-1, -0.5) {};
		\node [style=none] (48) at (0, -0.5) {};
		\node [style=none] (49) at (-1, -1.5) {};
		\node [style=none] (50) at (0, -1.5) {};
		\node [style=none] (51) at (1, -1) {};
		\node [style=none] (52) at (0, -1) {$h$};
		\node [style=none] (53) at (-1, -1) {};
		\node [style=none] (54) at (-10.25, 1) {};
		\node [style=none] (55) at (-4, 1) {};
		\node [style=none] (56) at (-9.75, 1.5) {$A$};
		\node [style=none] (57) at (-4.5, 1.5) {$B$};
		\node [style=none] (58) at (-9.25, 1.5) {};
		\node [style=none] (59) at (-8.25, 1.5) {};
		\node [style=none] (60) at (-9.25, 0.5) {};
		\node [style=none] (61) at (-8.25, 0.5) {};
		\node [style=none] (62) at (-7.25, 1) {};
		\node [style=none] (63) at (-8.25, 1) {$f$};
		\node [style=none] (64) at (-9.25, 1) {};
		\node [style=none] (65) at (-10.25, -1) {};
		\node [style=none] (66) at (-4, -1) {};
		\node [style=none] (67) at (-9.75, -0.5) {$C$};
		\node [style=none] (68) at (-4.5, -0.5) {$D$};
		\node [style=none] (69) at (-7, -0.5) {};
		\node [style=none] (70) at (-6, -0.5) {};
		\node [style=none] (71) at (-7, -1.5) {};
		\node [style=none] (72) at (-6, -1.5) {};
		\node [style=none] (73) at (-5, -1) {};
		\node [style=none] (74) at (-6, -1) {$h$};
		\node [style=none] (75) at (-7, -1) {};
		\node [style=none] (76) at (4, 1) {};
		\node [style=none] (77) at (10.25, 1) {};
		\node [style=none] (78) at (4.5, 1.5) {$A$};
		\node [style=none] (79) at (9.75, 1.5) {$B$};
		\node [style=none] (80) at (7.25, 1.5) {};
		\node [style=none] (81) at (8.25, 1.5) {};
		\node [style=none] (82) at (7.25, 0.5) {};
		\node [style=none] (83) at (8.25, 0.5) {};
		\node [style=none] (84) at (9.25, 1) {};
		\node [style=none] (85) at (8.25, 1) {$f$};
		\node [style=none] (86) at (7.25, 1) {};
		\node [style=none] (87) at (4, -1) {};
		\node [style=none] (88) at (10.25, -1) {};
		\node [style=none] (89) at (4.5, -0.5) {$C$};
		\node [style=none] (90) at (9.75, -0.5) {$D$};
		\node [style=none] (91) at (5, -0.5) {};
		\node [style=none] (92) at (6, -0.5) {};
		\node [style=none] (93) at (5, -1.5) {};
		\node [style=none] (94) at (6, -1.5) {};
		\node [style=none] (95) at (7, -1) {};
		\node [style=none] (96) at (6, -1) {$h$};
		\node [style=none] (97) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (4.center) to (5.center);
		\draw [style=thick-line] (4.center) to (6.center);
		\draw [style=thick-line] (6.center) to (7.center);
		\draw [style=thick-line, in=90, out=0] (5.center) to (8.center);
		\draw [style=thick-line, in=-90, out=0] (7.center) to (8.center);
		\draw [style=thick-line] (0.center) to (10.center);
		\draw [style=thick-line] (8.center) to (1.center);
		\draw [style=thick-line] (47.center) to (48.center);
		\draw [style=thick-line] (47.center) to (49.center);
		\draw [style=thick-line] (49.center) to (50.center);
		\draw [style=thick-line, in=90, out=0] (48.center) to (51.center);
		\draw [style=thick-line, in=-90, out=0] (50.center) to (51.center);
		\draw [style=thick-line] (43.center) to (53.center);
		\draw [style=thick-line] (51.center) to (44.center);
		\draw [style=thick-line] (58.center) to (59.center);
		\draw [style=thick-line] (58.center) to (60.center);
		\draw [style=thick-line] (60.center) to (61.center);
		\draw [style=thick-line, in=90, out=0] (59.center) to (62.center);
		\draw [style=thick-line, in=-90, out=0] (61.center) to (62.center);
		\draw [style=thick-line] (54.center) to (64.center);
		\draw [style=thick-line] (62.center) to (55.center);
		\draw [style=thick-line] (69.center) to (70.center);
		\draw [style=thick-line] (69.center) to (71.center);
		\draw [style=thick-line] (71.center) to (72.center);
		\draw [style=thick-line, in=90, out=0] (70.center) to (73.center);
		\draw [style=thick-line, in=-90, out=0] (72.center) to (73.center);
		\draw [style=thick-line] (65.center) to (75.center);
		\draw [style=thick-line] (73.center) to (66.center);
		\draw [style=thick-line] (80.center) to (81.center);
		\draw [style=thick-line] (80.center) to (82.center);
		\draw [style=thick-line] (82.center) to (83.center);
		\draw [style=thick-line, in=90, out=0] (81.center) to (84.center);
		\draw [style=thick-line, in=-90, out=0] (83.center) to (84.center);
		\draw [style=thick-line] (76.center) to (86.center);
		\draw [style=thick-line] (84.center) to (77.center);
		\draw [style=thick-line] (91.center) to (92.center);
		\draw [style=thick-line] (91.center) to (93.center);
		\draw [style=thick-line] (93.center) to (94.center);
		\draw [style=thick-line, in=90, out=0] (92.center) to (95.center);
		\draw [style=thick-line, in=-90, out=0] (94.center) to (95.center);
		\draw [style=thick-line] (87.center) to (97.center);
		\draw [style=thick-line] (95.center) to (88.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatIdentity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-1-.5] (0) at (-2, -0.25) {$\text{id}_A$};
		\node [style=none] (1) at (-4.5, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (-3.75, 0.25) {$A$};
		\node [style=none] (4) at (-0.25, 0.25) {$A$};
		\node [style=none] (5) at (5, -0.25) {};
		\node [style=none] (6) at (3.5, 0.25) {$A$};
		\node [style=none] (7) at (1.25, -0.325) {$=$};
		\node [style=none] (8) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (0);
		\draw [style=thick-line] (0) to (2.center);
		\draw [style=thick-line] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatIdentityRound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (-3.75, 0.5) {$A$};
		\node [style=none] (3) at (-0.25, 0.5) {$A$};
		\node [style=none] (4) at (-3, 0.5) {};
		\node [style=none] (5) at (-2, 0.5) {};
		\node [style=none] (6) at (-3, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (-1, 0) {};
		\node [style=none] (9) at (-2, 0) {$\id_A$};
		\node [style=none] (10) at (-3, 0) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (3.5, 0.5) {$A$};
		\node [style=none] (18) at (1.25, -0.025) {$=$};
		\node [style=none] (19) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (4.center) to (5.center);
		\draw [style=thick-line] (4.center) to (6.center);
		\draw [style=thick-line] (6.center) to (7.center);
		\draw [style=thick-line, in=90, out=0] (5.center) to (8.center);
		\draw [style=thick-line, in=-90, out=0] (7.center) to (8.center);
		\draw [style=thick-line] (0.center) to (10.center);
		\draw [style=thick-line] (8.center) to (1.center);
		\draw [style=thick-line] (19.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatMonoidalUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-3.5, 0.5) {$I$};
		\node [style=none] (3) at (0, 0) {=};
		\node [style=box-1.5-1, dashed] (4) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatMorphisms.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-1-.5] (0) at (-7.25, -0.25) {$f$};
		\node [style=none] (1) at (-9.75, -0.25) {};
		\node [style=none] (2) at (-4.75, -0.25) {};
		\node [style=none] (3) at (-9, 0.25) {$A$};
		\node [style=none] (4) at (-5.5, 0.25) {$B$};
		\node [style=none] (5) at (-4.25, -0.325) {,};
		\node [style=box-1-.5] (6) at (-1, -0.25) {$g$};
		\node [style=none] (7) at (-3.5, -0.25) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (-2.75, 0.25) {$B$};
		\node [style=none] (10) at (0.75, 0.25) {$C$};
		\node [style=none] (11) at (2, -0.325) {,};
		\node [style=box-1-.5] (12) at (5.25, -0.25) {$h$};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (7.75, -0.25) {};
		\node [style=none] (15) at (3.5, 0.25) {$C$};
		\node [style=none] (16) at (7, 0.25) {$D$};
		\node [style=none] (17) at (8.75, -0.325) {,  $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (0);
		\draw [style=thick-line] (0) to (2.center);
		\draw [style=thick-line] (7.center) to (6);
		\draw [style=thick-line] (6) to (8.center);
		\draw [style=thick-line] (13.center) to (12);
		\draw [style=thick-line] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatMorphismsRound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-3.5, -0.075) {,};
		\node [style=none] (11) at (2.75, -0.075) {,};
		\node [style=none] (17) at (9.5, -0.075) {,  $\dots$};
		\node [style=none] (18) at (-9, 0) {};
		\node [style=none] (19) at (-4, 0) {};
		\node [style=none] (23) at (-8.25, 0.5) {$A$};
		\node [style=none] (25) at (-4.75, 0.5) {$B$};
		\node [style=none] (26) at (-7.5, 0.5) {};
		\node [style=none] (27) at (-6.5, 0.5) {};
		\node [style=none] (28) at (-7.5, -0.5) {};
		\node [style=none] (29) at (-6.5, -0.5) {};
		\node [style=none] (30) at (-5.5, 0) {};
		\node [style=none] (31) at (-6.5, 0) {$f$};
		\node [style=none] (32) at (-7.5, 0) {};
		\node [style=none] (33) at (-2.75, 0) {};
		\node [style=none] (34) at (2.25, 0) {};
		\node [style=none] (35) at (-2, 0.5) {$B$};
		\node [style=none] (36) at (1.5, 0.5) {$C$};
		\node [style=none] (37) at (-1.25, 0.5) {};
		\node [style=none] (38) at (-0.25, 0.5) {};
		\node [style=none] (39) at (-1.25, -0.5) {};
		\node [style=none] (40) at (-0.25, -0.5) {};
		\node [style=none] (41) at (0.75, 0) {};
		\node [style=none] (42) at (-0.25, 0) {$g$};
		\node [style=none] (43) at (-1.25, 0) {};
		\node [style=none] (44) at (3.5, 0) {};
		\node [style=none] (45) at (8.5, 0) {};
		\node [style=none] (46) at (4.25, 0.5) {$C$};
		\node [style=none] (47) at (7.75, 0.5) {$D$};
		\node [style=none] (48) at (5, 0.5) {};
		\node [style=none] (49) at (6, 0.5) {};
		\node [style=none] (50) at (5, -0.5) {};
		\node [style=none] (51) at (6, -0.5) {};
		\node [style=none] (52) at (7, 0) {};
		\node [style=none] (53) at (6, 0) {$h$};
		\node [style=none] (54) at (5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (26.center) to (27.center);
		\draw [style=thick-line] (26.center) to (28.center);
		\draw [style=thick-line] (28.center) to (29.center);
		\draw [style=thick-line, in=90, out=0] (27.center) to (30.center);
		\draw [style=thick-line, in=-90, out=0] (29.center) to (30.center);
		\draw [style=thick-line] (18.center) to (32.center);
		\draw [style=thick-line] (30.center) to (19.center);
		\draw [style=thick-line] (37.center) to (38.center);
		\draw [style=thick-line] (37.center) to (39.center);
		\draw [style=thick-line] (39.center) to (40.center);
		\draw [style=thick-line, in=90, out=0] (38.center) to (41.center);
		\draw [style=thick-line, in=-90, out=0] (40.center) to (41.center);
		\draw [style=thick-line] (33.center) to (43.center);
		\draw [style=thick-line] (41.center) to (34.center);
		\draw [style=thick-line] (48.center) to (49.center);
		\draw [style=thick-line] (48.center) to (50.center);
		\draw [style=thick-line] (50.center) to (51.center);
		\draw [style=thick-line, in=90, out=0] (49.center) to (52.center);
		\draw [style=thick-line, in=-90, out=0] (51.center) to (52.center);
		\draw [style=thick-line] (44.center) to (54.center);
		\draw [style=thick-line] (52.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatNaturalitySwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-1-.5] (0) at (-6.5, 1) {$f$};
		\node [style=none] (1) at (-8.5, 1) {};
		\node [style=none] (2) at (-4.5, 1) {};
		\node [style=none] (3) at (-8, 1.5) {$A$};
		\node [style=none] (4) at (-5, 1.5) {$B$};
		\node [style=box-1-.5] (5) at (-6.5, -1) {$h$};
		\node [style=none] (6) at (-8.5, -1) {};
		\node [style=none] (7) at (-4.5, -1) {};
		\node [style=none] (8) at (-8, -0.5) {$C$};
		\node [style=none] (9) at (-5, -0.5) {$D$};
		\node [style=none] (10) at (-2, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-2, -1) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1.5, 1.5) {$D$};
		\node [style=none] (15) at (-1.5, -0.5) {$B$};
		\node [style=none] (16) at (0, 0) {=};
		\node [style=box-1-.5] (17) at (6.5, -1) {$h$};
		\node [style=none] (19) at (8.5, -1) {};
		\node [style=none] (20) at (5, -0.5) {$A$};
		\node [style=none] (21) at (8, -0.5) {$B$};
		\node [style=box-1-.5] (22) at (6.5, 1) {$g$};
		\node [style=none] (24) at (8.5, 1) {};
		\node [style=none] (25) at (5, 1.5) {$C$};
		\node [style=none] (26) at (8, 1.5) {$D$};
		\node [style=none] (27) at (2, 1) {};
		\node [style=none] (28) at (2, -1) {};
		\node [style=none] (29) at (4.5, 1) {};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=none] (31) at (1, 1) {};
		\node [style=none] (32) at (1, -1) {};
		\node [style=none] (33) at (1.5, 1.5) {$A$};
		\node [style=none] (34) at (1.5, -0.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (0);
		\draw [style=thick-line] (0) to (2.center);
		\draw [style=thick-line] (6.center) to (5);
		\draw [style=thick-line] (5) to (7.center);
		\draw [style=thick-line] (10.center) to (11.center);
		\draw [style=thick-line] (12.center) to (13.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (7.center) to (10.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (2.center) to (12.center);
		\draw [style=thick-line] (17) to (19.center);
		\draw [style=thick-line] (22) to (24.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (28.center) to (29.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (27.center) to (30.center);
		\draw [style=thick-line] (32.center) to (28.center);
		\draw [style=thick-line] (31.center) to (27.center);
		\draw [style=thick-line] (29.center) to (22);
		\draw [style=thick-line] (30.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatNaturalitySwapRound.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (2) at (-8, 1.5) {$A$};
		\node [style=none] (3) at (-5, 1.5) {$B$};
		\node [style=none] (4) at (-7.5, 1.5) {};
		\node [style=none] (5) at (-6.5, 1.5) {};
		\node [style=none] (6) at (-7.5, 0.5) {};
		\node [style=none] (7) at (-6.5, 0.5) {};
		\node [style=none] (8) at (-5.5, 1) {};
		\node [style=none] (9) at (-6.5, 1) {$f$};
		\node [style=none] (10) at (-7.5, 1) {};
		\node [style=none] (11) at (-8.5, -1) {};
		\node [style=none] (13) at (-8, -0.5) {$C$};
		\node [style=none] (14) at (-5, -0.5) {$D$};
		\node [style=none] (15) at (-7.5, -0.5) {};
		\node [style=none] (16) at (-6.5, -0.5) {};
		\node [style=none] (17) at (-7.5, -1.5) {};
		\node [style=none] (18) at (-6.5, -1.5) {};
		\node [style=none] (19) at (-5.5, -1) {};
		\node [style=none] (20) at (-6.5, -1) {$h$};
		\node [style=none] (21) at (-7.5, -1) {};
		\node [style=none] (24) at (-4.5, 1) {};
		\node [style=none] (29) at (-4.5, -1) {};
		\node [style=none] (32) at (-2, 1) {};
		\node [style=none] (33) at (-1, 1) {};
		\node [style=none] (34) at (-2, -1) {};
		\node [style=none] (35) at (-1, -1) {};
		\node [style=none] (36) at (-1.5, 1.5) {$D$};
		\node [style=none] (37) at (-1.5, -0.5) {$B$};
		\node [style=none] (38) at (0, 0) {=};
		\node [style=none] (47) at (2, 1) {};
		\node [style=none] (48) at (2, -1) {};
		\node [style=none] (50) at (4.5, -1) {};
		\node [style=none] (51) at (1, 1) {};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1.5, 1.5) {$A$};
		\node [style=none] (54) at (1.5, -0.5) {$C$};
		\node [style=none] (55) at (4.5, -1) {};
		\node [style=none] (56) at (8.5, -1) {};
		\node [style=none] (57) at (5, -0.5) {$A$};
		\node [style=none] (58) at (8, -0.5) {$B$};
		\node [style=none] (59) at (5.5, -0.5) {};
		\node [style=none] (60) at (6.5, -0.5) {};
		\node [style=none] (61) at (5.5, -1.5) {};
		\node [style=none] (62) at (6.5, -1.5) {};
		\node [style=none] (63) at (7.5, -1) {};
		\node [style=none] (64) at (6.5, -1) {$f$};
		\node [style=none] (65) at (5.5, -1) {};
		\node [style=none] (66) at (4.5, 1) {};
		\node [style=none] (67) at (8.5, 1) {};
		\node [style=none] (68) at (5, 1.5) {$C$};
		\node [style=none] (69) at (8, 1.5) {$D$};
		\node [style=none] (70) at (5.5, 1.5) {};
		\node [style=none] (71) at (6.5, 1.5) {};
		\node [style=none] (72) at (5.5, 0.5) {};
		\node [style=none] (73) at (6.5, 0.5) {};
		\node [style=none] (74) at (7.5, 1) {};
		\node [style=none] (75) at (6.5, 1) {$h$};
		\node [style=none] (76) at (5.5, 1) {};
		\node [style=none] (77) at (8.5, -1) {};
		\node [style=none] (78) at (8.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (4.center) to (5.center);
		\draw [style=thick-line] (4.center) to (6.center);
		\draw [style=thick-line] (6.center) to (7.center);
		\draw [style=thick-line, in=90, out=0] (5.center) to (8.center);
		\draw [style=thick-line, in=-90, out=0] (7.center) to (8.center);
		\draw [style=thick-line] (0.center) to (10.center);
		\draw [style=thick-line] (15.center) to (16.center);
		\draw [style=thick-line] (15.center) to (17.center);
		\draw [style=thick-line] (17.center) to (18.center);
		\draw [style=thick-line, in=90, out=0] (16.center) to (19.center);
		\draw [style=thick-line, in=-90, out=0] (18.center) to (19.center);
		\draw [style=thick-line] (11.center) to (21.center);
		\draw [style=thick-line] (32.center) to (33.center);
		\draw [style=thick-line] (34.center) to (35.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (29.center) to (32.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (24.center) to (34.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (47.center) to (50.center);
		\draw [style=thick-line] (52.center) to (48.center);
		\draw [style=thick-line] (51.center) to (47.center);
		\draw [style=thick-line] (59.center) to (60.center);
		\draw [style=thick-line] (59.center) to (61.center);
		\draw [style=thick-line] (61.center) to (62.center);
		\draw [style=thick-line, in=90, out=0] (60.center) to (63.center);
		\draw [style=thick-line, in=-90, out=0] (62.center) to (63.center);
		\draw [style=thick-line] (55.center) to (65.center);
		\draw [style=thick-line] (63.center) to (56.center);
		\draw [style=thick-line] (70.center) to (71.center);
		\draw [style=thick-line] (70.center) to (72.center);
		\draw [style=thick-line] (72.center) to (73.center);
		\draw [style=thick-line, in=90, out=0] (71.center) to (74.center);
		\draw [style=thick-line, in=-90, out=0] (73.center) to (74.center);
		\draw [style=thick-line] (66.center) to (76.center);
		\draw [style=thick-line] (74.center) to (67.center);
		\draw [style=thick-line] (8.center) to (24.center);
		\draw [style=thick-line] (19.center) to (29.center);
		\draw [style=thick-line, in=-180, out=0, looseness=0.75] (48.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatNormalisation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {};
		\node [style=function black] (2) at (0.5, 0) {};
		\node [style=none] (3) at (1.5, 0) {=};
		\node [style=none] (4) at (2.25, 0) {};
		\node [style=function black] (5) at (3.75, 0) {};
		\node [style=none] (6) at (-3.75, 0.5) {$A$};
		\node [style=none] (7) at (3, 0.5) {$A$};
		\node [style=none] (8) at (-0.25, 0.5) {$B$};
		\node [style=none] (9) at (-3, 0.5) {};
		\node [style=none] (10) at (-2, 0.5) {};
		\node [style=none] (11) at (-3, -0.5) {};
		\node [style=none] (12) at (-2, -0.5) {};
		\node [style=none] (13) at (-1, 0) {};
		\node [style=none] (14) at (-2, 0) {$f$};
		\node [style=none] (15) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (4.center) to (5);
		\draw [style=thick-line] (9.center) to (10.center);
		\draw [style=thick-line] (9.center) to (11.center);
		\draw [style=thick-line] (11.center) to (12.center);
		\draw [style=thick-line, in=90, out=0] (10.center) to (13.center);
		\draw [style=thick-line, in=-90, out=0] (12.center) to (13.center);
		\draw [style=thick-line] (0.center) to (15.center);
		\draw [style=thick-line] (13.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatObjects.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0) {};
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (2) at (-4.25, 0.5) {$A$};
		\node [style=none] (3) at (-0.75, 0.5) {$B$};
		\node [style=none] (4) at (-2.75, -0.075) {,};
		\node [style=none] (5) at (-3.25, 0) {};
		\node [style=none] (6) at (-2, 0) {};
		\node [style=none] (7) at (3.75, 0) {};
		\node [style=none] (8) at (2.75, 0.5) {$C$};
		\node [style=none] (9) at (0.75, -0.075) {,};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (4.75, -0.075) {, $\dots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (5.center);
		\draw [style=thick-line] (6.center) to (1.center);
		\draw [style=thick-line] (10.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/CatSymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 0.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (3.25, 0.5) {};
		\node [style=none] (4) at (-3.25, -0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (1.5, -0.75) {};
		\node [style=none] (7) at (3.25, -0.75) {};
		\node [style=none] (8) at (-2.25, 1) {$A$};
		\node [style=none] (9) at (2.25, -0.25) {$A$};
		\node [style=none] (10) at (2.25, 1) {$B$};
		\node [style=none] (11) at (-2.25, -0.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (4.center) to (5.center);
		\draw [style=thick-line] (2.center) to (3.center);
		\draw [style=thick-line] (6.center) to (7.center);
		\draw [style=thick-line, in=-180, out=0] (1.center) to (6.center);
		\draw [style=thick-line, in=-180, out=0] (5.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/ConjugatePrior.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 4) {};
		\node [style=none] (1) at (0.75, 4) {};
		\node [style=none] (2) at (-0.25, 3) {};
		\node [style=none] (3) at (0.75, 3) {};
		\node [style=none] (4) at (1.75, 3.5) {};
		\node [style=none] (5) at (0.75, 3.5) {$\likelihood$};
		\node [style=none] (6) at (-0.25, 3.5) {};
		\node [style=function black] (7) at (-1.25, 2.5) {};
		\node [style=none] (8) at (-2, 3) {$\Hiddenstate$};
		\node [style=none] (9) at (-0.25, 1.5) {};
		\node [style=none] (10) at (2.75, 1.5) {};
		\node [style=none] (11) at (2.75, 3.5) {};
		\node [style=none] (12) at (2.25, 4) {$\Observation$};
		\node [style=none] (13) at (2.25, 2) {$\Hiddenstate$};
		\node [style=none] (41) at (-4.75, 3) {};
		\node [style=none] (42) at (-3.75, 3) {};
		\node [style=none] (43) at (-4.75, 2) {};
		\node [style=none] (44) at (-3.75, 2) {};
		\node [style=none] (45) at (-2.75, 2.5) {};
		\node [style=none] (46) at (-3.75, 2.5) {$\belief$};
		\node [style=none] (48) at (-4.75, 2.5) {};
		\node [style=none] (49) at (-6.25, 2.5) {};
		\node [style=none] (50) at (-5.75, 3) {$\Parameter$};
		\node [style=none] (51) at (4.25, -2.75) {};
		\node [style=none] (52) at (5.5, -2.75) {};
		\node [style=none] (53) at (4.25, -1.75) {};
		\node [style=none] (54) at (5.25, -1.75) {};
		\node [style=none] (55) at (6.25, -2.25) {};
		\node [style=none] (56) at (5.25, -2.25) {$\belief$};
		\node [style=none] (57) at (2.25, -2.25) {};
		\node [style=function black] (58) at (1.25, -1.25) {};
		\node [style=none] (59) at (-2.25, -0.75) {$\Hiddenstate$};
		\node [style=none] (60) at (2.25, -0.25) {};
		\node [style=none] (61) at (7.25, -0.25) {};
		\node [style=none] (62) at (7.25, -2.25) {};
		\node [style=none] (63) at (6.75, 0.25) {$\Observation$};
		\node [style=none] (64) at (6.75, -1.75) {$\Hiddenstate$};
		\node [style=none] (65) at (-4.75, -0.75) {};
		\node [style=none] (66) at (-3.75, -0.75) {};
		\node [style=none] (67) at (-4.75, -1.75) {};
		\node [style=none] (68) at (-3.75, -1.75) {};
		\node [style=none] (69) at (-2.75, -1.25) {};
		\node [style=none] (70) at (-3.75, -1.25) {$\belief$};
		\node [style=none] (71) at (-4.75, -1.25) {};
		\node [style=none] (72) at (-6.25, -1.25) {};
		\node [style=none] (73) at (-5.75, -0.75) {$\Parameter$};
		\node [style=box-.5-.5] (74) at (2.75, -2.25) {$\conj$};
		\node [style=none] (75) at (4.25, -2.25) {};
		\node [style=none] (76) at (-1.75, -0.75) {};
		\node [style=none] (77) at (-0.75, -0.75) {};
		\node [style=none] (78) at (-1.75, -1.75) {};
		\node [style=none] (79) at (-0.75, -1.75) {};
		\node [style=none] (80) at (0.25, -1.25) {};
		\node [style=none] (81) at (-0.75, -1.25) {$\likelihood$};
		\node [style=none] (82) at (-1.75, -1.25) {};
		\node [style=none] (83) at (0.75, -0.75) {$\Observation$};
		\node [style=none] (84) at (5.25, 2.5) {=};
		\node [style=none] (85) at (3.75, -1.75) {$\Parameter$};
		\node [style=function black] (86) at (-5.5, -1.25) {};
		\node [style=none] (87) at (-4.75, -2.5) {};
		\node [style=none] (88) at (2.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (0.center) to (2.center);
		\draw [style=thick-line] (2.center) to (3.center);
		\draw [style=thick-line, in=90, out=0] (1.center) to (4.center);
		\draw [style=thick-line, in=-90, out=0] (3.center) to (4.center);
		\draw [style=thick-line, in=180, out=75] (7) to (6.center);
		\draw [style=thick-line, in=180, out=-75] (7) to (9.center);
		\draw [style=thick-line] (9.center) to (10.center);
		\draw [style=thick-line] (4.center) to (11.center);
		\draw [style=thick-line] (41.center) to (42.center);
		\draw [style=thick-line] (41.center) to (43.center);
		\draw [style=thick-line] (43.center) to (44.center);
		\draw [style=thick-line, in=90, out=0] (42.center) to (45.center);
		\draw [style=thick-line, in=-90, out=0] (44.center) to (45.center);
		\draw [style=thick-line] (45.center) to (7);
		\draw [style=thick-line] (49.center) to (48.center);
		\draw [style=thick-line] (51.center) to (52.center);
		\draw [style=thick-line] (51.center) to (53.center);
		\draw [style=thick-line] (53.center) to (54.center);
		\draw [style=thick-line, in=-90, out=0] (52.center) to (55.center);
		\draw [style=thick-line, in=90, out=0] (54.center) to (55.center);
		\draw [style=thick-line, in=-180, out=-75] (58) to (57.center);
		\draw [style=thick-line, in=-180, out=75] (58) to (60.center);
		\draw [style=thick-line] (60.center) to (61.center);
		\draw [style=thick-line] (55.center) to (62.center);
		\draw [style=thick-line] (65.center) to (66.center);
		\draw [style=thick-line] (65.center) to (67.center);
		\draw [style=thick-line] (67.center) to (68.center);
		\draw [style=thick-line, in=90, out=0] (66.center) to (69.center);
		\draw [style=thick-line, in=-90, out=0] (68.center) to (69.center);
		\draw [style=thick-line] (72.center) to (71.center);
		\draw [style=thick-line] (74) to (75.center);
		\draw [style=thick-line] (76.center) to (77.center);
		\draw [style=thick-line] (76.center) to (78.center);
		\draw [style=thick-line] (78.center) to (79.center);
		\draw [style=thick-line, in=90, out=0] (77.center) to (80.center);
		\draw [style=thick-line, in=-90, out=0] (79.center) to (80.center);
		\draw [style=thick-line] (69.center) to (82.center);
		\draw [style=thick-line] (80.center) to (58);
		\draw [style=thick-line] (87.center) to (88.center);
		\draw [style=thick-line, in=180, out=-90] (86) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/ConjugatePriorFiltering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (61) at (-3.775, 2.75) {};
		\node [style=none] (62) at (-2.775, 2.75) {};
		\node [style=none] (63) at (-3.775, 0.75) {};
		\node [style=none] (64) at (-2.775, 0.75) {};
		\node [style=none] (65) at (-1.775, 1.75) {};
		\node [style=none] (66) at (-2.775, 1.75) {$\hiddenmodel$};
		\node [style=none] (67) at (-3.775, 1.75) {};
		\node [style=none] (68) at (-4.525, 2.25) {$\Hiddenstate$};
		\node [style=none] (69) at (-2.125, 1) {};
		\node [style=none] (70) at (-0.775, 1) {};
		\node [style=none] (71) at (-1.275, 3) {$\Observation$};
		\node [style=none] (72) at (-1.275, 1.5) {$\Hiddenstate$};
		\node [style=none] (73) at (-7.275, 2.25) {};
		\node [style=none] (74) at (-6.275, 2.25) {};
		\node [style=none] (75) at (-7.275, 1.25) {};
		\node [style=none] (76) at (-6.275, 1.25) {};
		\node [style=none] (77) at (-5.275, 1.75) {};
		\node [style=none] (78) at (-6.275, 1.75) {$\belief$};
		\node [style=none] (80) at (1.725, 1.75) {=};
		\node [style=none] (81) at (-0.775, 2.5) {};
		\node [style=none] (82) at (-2.125, 2.5) {};
		\node [style=none] (83) at (-3.775, -0.25) {};
		\node [style=none] (84) at (-2.775, -0.25) {};
		\node [style=none] (85) at (-3.775, -2.25) {};
		\node [style=none] (86) at (-2.775, -2.25) {};
		\node [style=none] (87) at (-1.775, -1.25) {};
		\node [style=none] (88) at (-2.775, -1.25) {$\hiddenmodel$};
		\node [style=none] (89) at (-3.775, -1.25) {};
		\node [style=none] (90) at (-4.525, -0.75) {$\Hiddenstate$};
		\node [style=none] (91) at (-2.125, -2) {};
		\node [style=function black] (92) at (-0.775, -2) {};
		\node [style=none] (93) at (5.225, 0) {$\Observation$};
		\node [style=none] (94) at (-1.275, -1.5) {$\Hiddenstate$};
		\node [style=none] (95) at (-7.275, -0.75) {};
		\node [style=none] (96) at (-6.275, -0.75) {};
		\node [style=none] (97) at (-7.275, -1.75) {};
		\node [style=none] (98) at (-6.275, -1.75) {};
		\node [style=none] (99) at (-5.275, -1.25) {};
		\node [style=none] (100) at (-6.275, -1.25) {$\belief$};
		\node [style=none] (102) at (5.725, -0.5) {};
		\node [style=none] (103) at (-2.125, -0.5) {};
		\node [style=none] (110) at (0.725, -2.25) {};
		\node [style=function black] (111) at (-0.025, -0.5) {};
		\node [style=none] (114) at (-7.275, -1.25) {};
		\node [style=none] (115) at (-8.775, -1.25) {};
		\node [style=none] (116) at (-8.275, -0.75) {$\Parameter$};
		\node [style=function black] (117) at (-8.025, -1.25) {};
		\node [style=none] (118) at (-7.275, -2.5) {};
		\node [style=none] (119) at (0.725, -2.5) {};
		\node [style=none] (120) at (-7.275, 1.75) {};
		\node [style=none] (121) at (-8.775, 1.75) {};
		\node [style=none] (122) at (-8.275, 2.25) {$\Parameter$};
		\node [style=none] (123) at (2.725, -3) {};
		\node [style=none] (124) at (3.975, -3) {};
		\node [style=none] (125) at (2.725, -2) {};
		\node [style=none] (126) at (3.725, -2) {};
		\node [style=none] (127) at (4.725, -2.5) {};
		\node [style=none] (128) at (3.725, -2.5) {$\belief$};
		\node [style=none] (129) at (5.725, -2.5) {};
		\node [style=none] (130) at (5.225, -2) {$\Hiddenstate$};
		\node [style=box-.5-.5] (131) at (1.225, -2.5) {$\conj$};
		\node [style=none] (132) at (2.725, -2.5) {};
		\node [style=none] (133) at (2.225, -2) {$\Parameter$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (61.center) to (62.center);
		\draw [style=thick-line] (61.center) to (63.center);
		\draw [style=thick-line] (63.center) to (64.center);
		\draw [style=thick-line, in=90, out=0] (62.center) to (65.center);
		\draw [style=thick-line, in=-90, out=0] (64.center) to (65.center);
		\draw [style=thick-line] (69.center) to (70.center);
		\draw [style=thick-line] (73.center) to (74.center);
		\draw [style=thick-line] (73.center) to (75.center);
		\draw [style=thick-line] (75.center) to (76.center);
		\draw [style=thick-line, in=90, out=0] (74.center) to (77.center);
		\draw [style=thick-line, in=-90, out=0] (76.center) to (77.center);
		\draw [style=thick-line] (77.center) to (67.center);
		\draw [style=thick-line] (82.center) to (81.center);
		\draw [style=thick-line] (83.center) to (84.center);
		\draw [style=thick-line] (83.center) to (85.center);
		\draw [style=thick-line] (85.center) to (86.center);
		\draw [style=thick-line, in=90, out=0] (84.center) to (87.center);
		\draw [style=thick-line, in=-90, out=0] (86.center) to (87.center);
		\draw [style=thick-line] (91.center) to (92);
		\draw [style=thick-line] (95.center) to (96.center);
		\draw [style=thick-line] (95.center) to (97.center);
		\draw [style=thick-line] (97.center) to (98.center);
		\draw [style=thick-line, in=90, out=0] (96.center) to (99.center);
		\draw [style=thick-line, in=-90, out=0] (98.center) to (99.center);
		\draw [style=thick-line] (99.center) to (89.center);
		\draw [style=thick-line] (103.center) to (102.center);
		\draw [style=thick-line, in=180, out=-90] (111) to (110.center);
		\draw [style=thick-line] (115.center) to (114.center);
		\draw [style=thick-line] (118.center) to (119.center);
		\draw [style=thick-line, in=180, out=-90] (117) to (118.center);
		\draw [style=thick-line] (121.center) to (120.center);
		\draw [style=thick-line] (123.center) to (124.center);
		\draw [style=thick-line] (123.center) to (125.center);
		\draw [style=thick-line] (125.center) to (126.center);
		\draw [style=thick-line, in=-90, out=0] (124.center) to (127.center);
		\draw [style=thick-line, in=90, out=0] (126.center) to (127.center);
		\draw [style=thick-line] (127.center) to (129.center);
		\draw [style=thick-line] (131) to (132.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/ConsistentPossibilisticUpdatesDeterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 3) {};
		\node [style=none] (1) at (-3.5, 3) {};
		\node [style=none] (2) at (-5, 2) {};
		\node [style=none] (3) at (-3.5, 2) {};
		\node [style=none] (4) at (-2.5, 2.5) {};
		\node [style=none] (5) at (-3.75, 2.5) {$\diamondupdate{\SysX}$};
		\node [style=none] (6) at (-5, 2.5) {};
		\node [style=none] (7) at (-6.75, 3) {$\sysX$};
		\node [style=none] (10) at (1.25, 3) {$\sysX$};
		\node [style=none] (12) at (-9.25, 3) {};
		\node [style=none] (13) at (-8.25, 3) {};
		\node [style=none] (14) at (-9.25, 2) {};
		\node [style=none] (15) at (-8.25, 2) {};
		\node [style=none] (16) at (-7.25, 2.5) {};
		\node [style=none] (17) at (-8.25, 2.5) {$\indmodel_\sts$};
		\node [style=none] (18) at (3.25, 3) {=};
		\node [style=none] (19) at (1.75, 2.5) {};
		\node [style=none] (49) at (-9.25, 2.5) {};
		\node [style=none] (50) at (-10.75, 2.5) {};
		\node [style=none] (51) at (-10.25, 3) {$\sysM$};
		\node [style=none] (156) at (-6.25, 5) {};
		\node [style=none] (157) at (-3.25, 5) {};
		\node [style=none] (158) at (-6.25, 1.5) {};
		\node [style=none] (159) at (-3.25, 1.5) {};
		\node [style=none] (160) at (-1.5, 3.25) {};
		\node [style=none] (161) at (1.25, 4.5) {$\sysX$};
		\node [style=none] (162) at (1.75, 4) {};
		\node [style=function black] (163) at (-5.75, 2.5) {};
		\node [style=none] (164) at (-4.85, 4) {};
		\node [style=none] (165) at (-5, -1.5) {};
		\node [style=none] (166) at (-3.5, -1.5) {};
		\node [style=none] (167) at (-5, -2.5) {};
		\node [style=none] (168) at (-3.5, -2.5) {};
		\node [style=none] (169) at (-2.5, -2) {};
		\node [style=none] (170) at (-3.75, -2) {$\diamondupdate{\SysX}$};
		\node [style=none] (171) at (-5, -2) {};
		\node [style=none] (172) at (-6.75, -1.5) {$\sysX$};
		\node [style=none] (173) at (-1, -1.5) {$\sysX$};
		\node [style=none] (174) at (-9.25, -1.5) {};
		\node [style=none] (175) at (-8.25, -1.5) {};
		\node [style=none] (176) at (-9.25, -2.5) {};
		\node [style=none] (177) at (-8.25, -2.5) {};
		\node [style=none] (178) at (-7.25, -2) {};
		\node [style=none] (179) at (-8.25, -2) {$\indmodel_\sts$};
		\node [style=function black] (180) at (-0.5, -2) {};
		\node [style=none] (181) at (-9.25, -2) {};
		\node [style=none] (182) at (-10.75, -2) {};
		\node [style=none] (183) at (-10.25, -1.5) {$\sysM$};
		\node [style=none] (184) at (-6.25, 0.5) {};
		\node [style=none] (185) at (-3.25, 0.5) {};
		\node [style=none] (186) at (-6.25, -3) {};
		\node [style=none] (187) at (-3.25, -3) {};
		\node [style=none] (188) at (-1.5, -1.25) {};
		\node [style=none] (189) at (8.75, 0) {$\sysX$};
		\node [style=none] (190) at (9.25, -0.5) {};
		\node [style=function black] (191) at (-5.75, -2) {};
		\node [style=none] (192) at (-4.85, -0.5) {};
		\node [style=box-1-.5] (193) at (2.875, -3.5) {$\update_\SysM$};
		\node [style=none] (194) at (0.75, -2.5) {};
		\node [style=none] (195) at (5, -2.5) {};
		\node [style=none] (196) at (0.75, -4.5) {};
		\node [style=none] (197) at (5, -4.5) {};
		\node [style=none] (198) at (6.25, -3) {};
		\node [style=none] (199) at (7.25, -3) {};
		\node [style=none] (200) at (6.25, -4) {};
		\node [style=none] (201) at (7.25, -4) {};
		\node [style=none] (202) at (8.25, -3.5) {};
		\node [style=none] (203) at (7.25, -3.5) {$\indmodel_\sts$};
		\node [style=none] (204) at (8.75, -3) {$\sysX$};
		\node [style=none] (205) at (6.25, -3.5) {};
		\node [style=none] (206) at (9.25, -3.5) {};
		\node [style=function black] (207) at (0, -0.5) {};
		\node [style=function black] (208) at (1.275, -3.025) {};
		\node [style=none] (210) at (0.775, -3.025) {};
		\node [style=function black] (211) at (-10, -2) {};
		\node [style=none] (212) at (-6.75, -3.5) {};
		\node [style=none] (213) at (5.5, -3) {$\sysM$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (0.center) to (2.center);
		\draw [style=thick-line] (2.center) to (3.center);
		\draw [style=thick-line, in=90, out=0] (1.center) to (4.center);
		\draw [style=thick-line, in=-90, out=0] (3.center) to (4.center);
		\draw [style=thick-line] (12.center) to (13.center);
		\draw [style=thick-line] (12.center) to (14.center);
		\draw [style=thick-line] (14.center) to (15.center);
		\draw [style=thick-line, in=90, out=0] (13.center) to (16.center);
		\draw [style=thick-line, in=-90, out=0] (15.center) to (16.center);
		\draw [style=thick-line] (16.center) to (6.center);
		\draw [style=thick-line] (50.center) to (49.center);
		\draw [style=big dashes] (158.center)
			 to (156.center)
			 to (157.center)
			 to [in=90, out=0] (160.center)
			 to [in=0, out=-90] (159.center)
			 to cycle;
		\draw [style=thick-line] (4.center) to (19.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (163) to (164.center);
		\draw [style=thick-line] (164.center) to (162.center);
		\draw [style=thick-line] (165.center) to (166.center);
		\draw [style=thick-line] (165.center) to (167.center);
		\draw [style=thick-line] (167.center) to (168.center);
		\draw [style=thick-line, in=90, out=0] (166.center) to (169.center);
		\draw [style=thick-line, in=-90, out=0] (168.center) to (169.center);
		\draw [style=thick-line] (174.center) to (175.center);
		\draw [style=thick-line] (174.center) to (176.center);
		\draw [style=thick-line] (176.center) to (177.center);
		\draw [style=thick-line, in=90, out=0] (175.center) to (178.center);
		\draw [style=thick-line, in=-90, out=0] (177.center) to (178.center);
		\draw [style=thick-line] (178.center) to (171.center);
		\draw [style=thick-line] (182.center) to (181.center);
		\draw [style=big dashes] (184.center)
			 to (186.center)
			 to (187.center)
			 to [in=-90, out=0] (188.center)
			 to [in=0, out=90] (185.center)
			 to cycle;
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (191) to (192.center);
		\draw [style=thick-line] (192.center) to (190.center);
		\draw [style=big dashes] (197.center)
			 to (196.center)
			 to (194.center)
			 to (195.center)
			 to cycle;
		\draw [style=thick-line] (198.center) to (199.center);
		\draw [style=thick-line] (198.center) to (200.center);
		\draw [style=thick-line] (200.center) to (201.center);
		\draw [style=thick-line, in=90, out=0] (199.center) to (202.center);
		\draw [style=thick-line, in=-90, out=0] (201.center) to (202.center);
		\draw [style=thick-line] (202.center) to (206.center);
		\draw [style=thick-line] (193) to (205.center);
		\draw [style=thick-line, in=165, out=-90, looseness=0.75] (207) to (210.center);
		\draw [style=thick-line] (210.center) to (208);
		\draw [style=thick-line, in=180, out=-90] (211) to (212.center);
		\draw [style=thick-line] (212.center) to (193);
		\draw [style=thick-line] (169.center) to (180);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/ConsistentPossibilisticUpdatesEnvironmentDeterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (77) at (-5, 3) {};
		\node [style=none] (78) at (-3.5, 3) {};
		\node [style=none] (79) at (-5, 2) {};
		\node [style=none] (80) at (-3.5, 2) {};
		\node [style=none] (81) at (-2.5, 2.5) {};
		\node [style=none] (82) at (-3.75, 2.5) {$\diamondupdate{\Env^*}$};
		\node [style=none] (83) at (-5, 2.5) {};
		\node [style=none] (84) at (-6.75, 3) {$\states{\env^*}$};
		\node [style=none] (85) at (1.25, 3) {$\states{\env^*}$};
		\node [style=none] (86) at (-9.25, 3) {};
		\node [style=none] (87) at (-8.25, 3) {};
		\node [style=none] (88) at (-9.25, 2) {};
		\node [style=none] (89) at (-8.25, 2) {};
		\node [style=none] (90) at (-7.25, 2.5) {};
		\node [style=none] (91) at (-8.25, 2.5) {$\indmodelenv$};
		\node [style=none] (92) at (3.25, 3) {=};
		\node [style=none] (93) at (1.75, 2.5) {};
		\node [style=none] (94) at (-9.25, 2.5) {};
		\node [style=none] (95) at (-10.75, 2.5) {};
		\node [style=none] (96) at (-10.25, 3) {$\states{\contstaraut}$};
		\node [style=none] (97) at (-6.25, 5) {};
		\node [style=none] (98) at (-3.25, 5) {};
		\node [style=none] (99) at (-6.25, 1.5) {};
		\node [style=none] (100) at (-3.25, 1.5) {};
		\node [style=none] (101) at (-1.5, 3.25) {};
		\node [style=none] (102) at (1.25, 4.5) {$\states{\env^*}$};
		\node [style=none] (103) at (1.75, 4) {};
		\node [style=function black] (104) at (-5.75, 2.5) {};
		\node [style=none] (105) at (-4.85, 4) {};
		\node [style=none] (106) at (-5, -1.5) {};
		\node [style=none] (107) at (-3.5, -1.5) {};
		\node [style=none] (108) at (-5, -2.5) {};
		\node [style=none] (109) at (-3.5, -2.5) {};
		\node [style=none] (110) at (-2.5, -2) {};
		\node [style=none] (111) at (-3.75, -2) {$\diamondupdate{\Env^*}$};
		\node [style=none] (112) at (-5, -2) {};
		\node [style=none] (113) at (-6.75, -1.5) {$\states{\env^*}$};
		\node [style=none] (114) at (-1, -1.5) {$\states{\env^*}$};
		\node [style=none] (115) at (-9.25, -1.5) {};
		\node [style=none] (116) at (-8.25, -1.5) {};
		\node [style=none] (117) at (-9.25, -2.5) {};
		\node [style=none] (118) at (-8.25, -2.5) {};
		\node [style=none] (119) at (-7.25, -2) {};
		\node [style=none] (120) at (-8.25, -2) {$\indmodelenv$};
		\node [style=function black] (121) at (-0.5, -2) {};
		\node [style=none] (122) at (-9.25, -2) {};
		\node [style=none] (123) at (-10.75, -2) {};
		\node [style=none] (124) at (-10.25, -1.5) {$\states{\contstaraut}$};
		\node [style=none] (125) at (-6.25, 0.25) {};
		\node [style=none] (126) at (-3.25, 0.25) {};
		\node [style=none] (127) at (-6.25, -3.25) {};
		\node [style=none] (128) at (-3.25, -3.25) {};
		\node [style=none] (129) at (-1.5, -1.5) {};
		\node [style=none] (130) at (8.75, 0) {$\states{\env^*}$};
		\node [style=none] (131) at (9.25, -0.5) {};
		\node [style=function black] (132) at (-5.75, -2) {};
		\node [style=none] (133) at (-4.85, -0.5) {};
		\node [style=box-1-.5] (134) at (2.875, -3.5) {$\update_{\Contstaraut}$};
		\node [style=none] (135) at (0.75, -2.5) {};
		\node [style=none] (136) at (5, -2.5) {};
		\node [style=none] (137) at (0.75, -4.5) {};
		\node [style=none] (138) at (5, -4.5) {};
		\node [style=none] (139) at (6.25, -3) {};
		\node [style=none] (140) at (7.25, -3) {};
		\node [style=none] (141) at (6.25, -4) {};
		\node [style=none] (142) at (7.25, -4) {};
		\node [style=none] (143) at (8.25, -3.5) {};
		\node [style=none] (144) at (7.25, -3.5) {$\indmodelenv$};
		\node [style=none] (145) at (8.75, -3) {$\states{\env^*}$};
		\node [style=none] (146) at (6.25, -3.5) {};
		\node [style=none] (147) at (9.25, -3.5) {};
		\node [style=function black] (148) at (0, -0.5) {};
		\node [style=function black] (149) at (1.275, -3.025) {};
		\node [style=none] (150) at (0.775, -3.025) {};
		\node [style=function black] (151) at (-10, -2) {};
		\node [style=none] (152) at (-6.75, -3.5) {};
		\node [style=none] (153) at (5.5, -3) {$\states{\contstaraut}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (77.center) to (78.center);
		\draw [style=thick-line] (77.center) to (79.center);
		\draw [style=thick-line] (79.center) to (80.center);
		\draw [style=thick-line, in=90, out=0] (78.center) to (81.center);
		\draw [style=thick-line, in=-90, out=0] (80.center) to (81.center);
		\draw [style=thick-line] (86.center) to (87.center);
		\draw [style=thick-line] (86.center) to (88.center);
		\draw [style=thick-line] (88.center) to (89.center);
		\draw [style=thick-line, in=90, out=0] (87.center) to (90.center);
		\draw [style=thick-line, in=-90, out=0] (89.center) to (90.center);
		\draw [style=thick-line] (90.center) to (83.center);
		\draw [style=thick-line] (95.center) to (94.center);
		\draw [style=big dashes] (101.center)
			 to [in=0, out=-90] (100.center)
			 to (99.center)
			 to (97.center)
			 to (98.center)
			 to [in=90, out=0] cycle;
		\draw [style=thick-line] (81.center) to (93.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (104) to (105.center);
		\draw [style=thick-line] (105.center) to (103.center);
		\draw [style=thick-line] (106.center) to (107.center);
		\draw [style=thick-line] (106.center) to (108.center);
		\draw [style=thick-line] (108.center) to (109.center);
		\draw [style=thick-line, in=90, out=0] (107.center) to (110.center);
		\draw [style=thick-line, in=-90, out=0] (109.center) to (110.center);
		\draw [style=thick-line] (115.center) to (116.center);
		\draw [style=thick-line] (115.center) to (117.center);
		\draw [style=thick-line] (117.center) to (118.center);
		\draw [style=thick-line, in=90, out=0] (116.center) to (119.center);
		\draw [style=thick-line, in=-90, out=0] (118.center) to (119.center);
		\draw [style=thick-line] (119.center) to (112.center);
		\draw [style=thick-line] (123.center) to (122.center);
		\draw [style=big dashes] (129.center)
			 to [in=0, out=90] (126.center)
			 to (125.center)
			 to (127.center)
			 to (128.center)
			 to [in=-90, out=0] cycle;
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (132) to (133.center);
		\draw [style=thick-line] (133.center) to (131.center);
		\draw [style=big dashes] (137.center)
			 to (135.center)
			 to (136.center)
			 to (138.center)
			 to cycle;
		\draw [style=thick-line] (139.center) to (140.center);
		\draw [style=thick-line] (139.center) to (141.center);
		\draw [style=thick-line] (141.center) to (142.center);
		\draw [style=thick-line, in=90, out=0] (140.center) to (143.center);
		\draw [style=thick-line, in=-90, out=0] (142.center) to (143.center);
		\draw [style=thick-line] (143.center) to (147.center);
		\draw [style=thick-line] (134) to (146.center);
		\draw [style=thick-line, in=165, out=-90, looseness=0.75] (148) to (150.center);
		\draw [style=thick-line] (150.center) to (149);
		\draw [style=thick-line, in=180, out=-90] (151) to (152.center);
		\draw [style=thick-line] (152.center) to (134);
		\draw [style=thick-line] (110.center) to (121);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/ConsistentPossibilisticUpdatesFullSystemDeterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 2.75) {};
		\node [style=none] (1) at (-3, 2.75) {};
		\node [style=none] (2) at (-4.5, 1.75) {};
		\node [style=none] (3) at (-3, 1.75) {};
		\node [style=none] (4) at (-2, 2.25) {};
		\node [style=none] (5) at (-3.25, 2.25) {$\diamondupdate{\System^*}$};
		\node [style=none] (6) at (-4.5, 2.25) {};
		\node [style=none] (7) at (-6.25, 2.75) {$\states{\system^*}$};
		\node [style=none] (8) at (1.75, 2.75) {$\states{\system^*}$};
		\node [style=none] (9) at (-8.75, 2.75) {};
		\node [style=none] (10) at (-7.75, 2.75) {};
		\node [style=none] (11) at (-8.75, 1.75) {};
		\node [style=none] (12) at (-7.75, 1.75) {};
		\node [style=none] (13) at (-6.75, 2.25) {};
		\node [style=none] (14) at (-7.75, 2.25) {$\indmodelsys$};
		\node [style=none] (15) at (3.75, 2.75) {=};
		\node [style=none] (16) at (2.25, 2.25) {};
		\node [style=none] (17) at (-8.75, 2.25) {};
		\node [style=none] (18) at (-10.25, 2.25) {};
		\node [style=none] (19) at (-9.75, 2.75) {$\states{\contstaraut}$};
		\node [style=none] (20) at (-5.75, 4.75) {};
		\node [style=none] (21) at (-2.75, 4.75) {};
		\node [style=none] (22) at (-5.75, 1.25) {};
		\node [style=none] (23) at (-2.75, 1.25) {};
		\node [style=none] (24) at (-1, 3) {};
		\node [style=none] (25) at (1.75, 4.25) {$\states{\system^*}$};
		\node [style=none] (26) at (2.25, 3.75) {};
		\node [style=function black] (27) at (-5.25, 2.25) {};
		\node [style=none] (28) at (-4.35, 3.75) {};
		\node [style=none] (29) at (-4.5, -1.75) {};
		\node [style=none] (30) at (-3, -1.75) {};
		\node [style=none] (31) at (-4.5, -2.75) {};
		\node [style=none] (32) at (-3, -2.75) {};
		\node [style=none] (33) at (-2, -2.25) {};
		\node [style=none] (34) at (-3.25, -2.25) {$\diamondupdate{\System^*}$};
		\node [style=none] (35) at (-4.5, -2.25) {};
		\node [style=none] (36) at (-6.25, -1.75) {$\states{\system^*}$};
		\node [style=none] (37) at (-0.5, -1.75) {$\states{\system^*}$};
		\node [style=none] (38) at (-8.75, -1.75) {};
		\node [style=none] (39) at (-7.75, -1.75) {};
		\node [style=none] (40) at (-8.75, -2.75) {};
		\node [style=none] (41) at (-7.75, -2.75) {};
		\node [style=none] (42) at (-6.75, -2.25) {};
		\node [style=none] (43) at (-7.75, -2.25) {$\indmodelsys$};
		\node [style=function black] (44) at (0, -2.25) {};
		\node [style=none] (45) at (-8.75, -2.25) {};
		\node [style=none] (46) at (-10.25, -2.25) {};
		\node [style=none] (47) at (-9.75, -1.75) {$\states{\contstaraut}$};
		\node [style=none] (48) at (-5.75, 0) {};
		\node [style=none] (49) at (-2.75, 0) {};
		\node [style=none] (50) at (-5.75, -3.5) {};
		\node [style=none] (51) at (-2.75, -3.5) {};
		\node [style=none] (52) at (-1, -1.75) {};
		\node [style=none] (53) at (9.25, -0.25) {$\states{\system^*}$};
		\node [style=none] (54) at (9.75, -0.75) {};
		\node [style=function black] (55) at (-5.25, -2.25) {};
		\node [style=none] (56) at (-4.35, -0.75) {};
		\node [style=box-1-.5] (57) at (3.375, -3.75) {$\update_{\Contstaraut}$};
		\node [style=none] (58) at (1.25, -2.75) {};
		\node [style=none] (59) at (5.5, -2.75) {};
		\node [style=none] (60) at (1.25, -4.75) {};
		\node [style=none] (61) at (5.5, -4.75) {};
		\node [style=none] (62) at (6.75, -3.25) {};
		\node [style=none] (63) at (7.75, -3.25) {};
		\node [style=none] (64) at (6.75, -4.25) {};
		\node [style=none] (65) at (7.75, -4.25) {};
		\node [style=none] (66) at (8.75, -3.75) {};
		\node [style=none] (67) at (7.75, -3.75) {$\indmodelsys$};
		\node [style=none] (68) at (9.25, -3.25) {$\states{\system^*}$};
		\node [style=none] (69) at (6.75, -3.75) {};
		\node [style=none] (70) at (9.75, -3.75) {};
		\node [style=function black] (71) at (0.5, -0.75) {};
		\node [style=function black] (72) at (1.775, -3.275) {};
		\node [style=none] (73) at (1.275, -3.275) {};
		\node [style=function black] (74) at (-9.5, -2.25) {};
		\node [style=none] (75) at (-6.25, -3.75) {};
		\node [style=none] (76) at (6, -3.25) {$\states{\contstaraut}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (0.center) to (2.center);
		\draw [style=thick-line] (2.center) to (3.center);
		\draw [style=thick-line, in=90, out=0] (1.center) to (4.center);
		\draw [style=thick-line, in=-90, out=0] (3.center) to (4.center);
		\draw [style=thick-line] (9.center) to (10.center);
		\draw [style=thick-line] (9.center) to (11.center);
		\draw [style=thick-line] (11.center) to (12.center);
		\draw [style=thick-line, in=90, out=0] (10.center) to (13.center);
		\draw [style=thick-line, in=-90, out=0] (12.center) to (13.center);
		\draw [style=thick-line] (13.center) to (6.center);
		\draw [style=thick-line] (18.center) to (17.center);
		\draw [style=big dashes] (24.center)
			 to [in=0, out=-90] (23.center)
			 to (22.center)
			 to (20.center)
			 to (21.center)
			 to [in=90, out=0] cycle;
		\draw [style=thick-line] (4.center) to (16.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (27) to (28.center);
		\draw [style=thick-line] (28.center) to (26.center);
		\draw [style=thick-line] (29.center) to (30.center);
		\draw [style=thick-line] (29.center) to (31.center);
		\draw [style=thick-line] (31.center) to (32.center);
		\draw [style=thick-line, in=90, out=0] (30.center) to (33.center);
		\draw [style=thick-line, in=-90, out=0] (32.center) to (33.center);
		\draw [style=thick-line] (38.center) to (39.center);
		\draw [style=thick-line] (38.center) to (40.center);
		\draw [style=thick-line] (40.center) to (41.center);
		\draw [style=thick-line, in=90, out=0] (39.center) to (42.center);
		\draw [style=thick-line, in=-90, out=0] (41.center) to (42.center);
		\draw [style=thick-line] (42.center) to (35.center);
		\draw [style=thick-line] (46.center) to (45.center);
		\draw [style=big dashes] (52.center)
			 to [in=0, out=90] (49.center)
			 to (48.center)
			 to (50.center)
			 to (51.center)
			 to [in=-90, out=0] cycle;
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (55) to (56.center);
		\draw [style=thick-line] (56.center) to (54.center);
		\draw [style=big dashes] (60.center)
			 to (58.center)
			 to (59.center)
			 to (61.center)
			 to cycle;
		\draw [style=thick-line] (62.center) to (63.center);
		\draw [style=thick-line] (62.center) to (64.center);
		\draw [style=thick-line] (64.center) to (65.center);
		\draw [style=thick-line, in=90, out=0] (63.center) to (66.center);
		\draw [style=thick-line, in=-90, out=0] (65.center) to (66.center);
		\draw [style=thick-line] (66.center) to (70.center);
		\draw [style=thick-line] (57) to (69.center);
		\draw [style=thick-line, in=165, out=-90, looseness=0.75] (71) to (73.center);
		\draw [style=thick-line] (73.center) to (72);
		\draw [style=thick-line, in=180, out=-90] (74) to (75.center);
		\draw [style=thick-line] (75.center) to (57);
		\draw [style=thick-line] (33.center) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/DeterministicMorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box-1-.5] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (-1.75, 0.5) {$A$};
		\node [style=none] (4) at (1.75, 0.5) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (0);
		\draw [style=thick-line] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/IMPModelDeterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, -0.5) {};
		\node [style=none] (1) at (4.15, 0) {};
		\node [style=none] (2) at (5.9, 0) {};
		\node [style=none] (3) at (4.15, -1) {};
		\node [style=none] (4) at (5.9, -1) {};
		\node [style=none] (5) at (7.15, -0.5) {};
		\node [style=none] (6) at (5.525, -0.5) {$\diamondupdate{\SysX}$};
		\node [style=none] (7) at (4.15, -0.5) {};
		\node [style=function black] (8) at (3.25, -0.5) {};
		\node [style=none] (9) at (4.15, 1) {};
		\node [style=none] (10) at (8.75, -0.5) {};
		\node [style=none] (11) at (8, 1.5) {$\sysX$};
		\node [style=none] (12) at (8, 0) {$\sysX$};
		\node [style=none] (13) at (8.75, 1) {};
		\node [style=none] (14) at (2.5, 0) {$\sysX$};
		\node [style=none] (15) at (-9.5, 0.25) {};
		\node [style=none] (16) at (-7.25, 0.25) {};
		\node [style=none] (17) at (-1.25, 1) {};
		\node [style=none] (18) at (-1.25, -0.5) {};
		\node [style=none] (19) at (-8.5, 0.75) {$\sysX$};
		\node [style=none] (20) at (-2, 1.5) {$\sysX$};
		\node [style=none] (21) at (-2, 0) {$\sysX$};
		\node [style=none] (22) at (-7.25, 1.5) {};
		\node [style=none] (23) at (-4.75, 1.5) {};
		\node [style=none] (24) at (-7.25, -1) {};
		\node [style=none] (25) at (-4.75, -1) {};
		\node [style=none] (26) at (-3.25, 0.25) {};
		\node [style=none] (27) at (-5.25, 0.25) {$\hiddenmodel$};
		\node [style=none] (28) at (-3.55, -0.5) {};
		\node [style=none] (29) at (-3.55, 1) {};
		\node [style=none] (30) at (0.35, 0.25) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (2.center);
		\draw [style=thick-line] (1.center) to (3.center);
		\draw [style=thick-line] (3.center) to (4.center);
		\draw [style=thick-line, in=105, out=0] (2.center) to (5.center);
		\draw [style=thick-line, in=-105, out=0] (4.center) to (5.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (8) to (9.center);
		\draw [style=thick-line] (15.center) to (16.center);
		\draw [style=thick-line] (22.center) to (23.center);
		\draw [style=thick-line] (22.center) to (24.center);
		\draw [style=thick-line] (24.center) to (25.center);
		\draw [style=thick-line, in=90, out=0] (23.center) to (26.center);
		\draw [style=thick-line, in=-90, out=0] (25.center) to (26.center);
		\draw [style=thick-line] (28.center) to (18.center);
		\draw [style=thick-line] (17.center) to (29.center);
		\draw [style=thick-line] (0.center) to (7.center);
		\draw [style=thick-line] (5.center) to (10.center);
		\draw [style=thick-line] (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/IMPModelDeterministicEnvironment.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (3.9, -0.25) {};
		\node [style=none] (2) at (5.65, -0.25) {};
		\node [style=none] (3) at (3.9, -1.25) {};
		\node [style=none] (4) at (5.65, -1.25) {};
		\node [style=none] (5) at (6.9, -0.75) {};
		\node [style=none] (6) at (5.275, -0.75) {$\diamondupdate{\Env^*}$};
		\node [style=none] (7) at (3.9, -0.75) {};
		\node [style=function black] (8) at (3, -0.75) {};
		\node [style=none] (9) at (3.9, 0.75) {};
		\node [style=none] (10) at (8.5, -0.75) {};
		\node [style=none] (11) at (7.75, 1.25) {$\env^*$};
		\node [style=none] (12) at (7.75, -0.25) {$\env^*$};
		\node [style=none] (13) at (8.5, 0.75) {};
		\node [style=none] (14) at (2.25, -0.25) {$\env^*$};
		\node [style=none] (15) at (-9.75, 0) {};
		\node [style=none] (16) at (-7.5, 0) {};
		\node [style=none] (17) at (-1.5, 0.75) {};
		\node [style=none] (18) at (-1.5, -0.75) {};
		\node [style=none] (19) at (-8.75, 0.5) {$\env^*$};
		\node [style=none] (20) at (-2.25, 1.25) {$\env^*$};
		\node [style=none] (21) at (-2.25, -0.25) {$\env^*$};
		\node [style=none] (22) at (-7.5, 1.25) {};
		\node [style=none] (23) at (-5, 1.25) {};
		\node [style=none] (24) at (-7.5, -1.25) {};
		\node [style=none] (25) at (-5, -1.25) {};
		\node [style=none] (26) at (-3.5, 0) {};
		\node [style=none] (27) at (-5.5, 0) {$\hiddenmodel$};
		\node [style=none] (28) at (-3.8, -0.75) {};
		\node [style=none] (29) at (-3.8, 0.75) {};
		\node [style=none] (30) at (0.1, 0) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (2.center);
		\draw [style=thick-line] (1.center) to (3.center);
		\draw [style=thick-line] (3.center) to (4.center);
		\draw [style=thick-line, in=105, out=0] (2.center) to (5.center);
		\draw [style=thick-line, in=-105, out=0] (4.center) to (5.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (8) to (9.center);
		\draw [style=thick-line] (15.center) to (16.center);
		\draw [style=thick-line] (22.center) to (23.center);
		\draw [style=thick-line] (22.center) to (24.center);
		\draw [style=thick-line] (24.center) to (25.center);
		\draw [style=thick-line, in=90, out=0] (23.center) to (26.center);
		\draw [style=thick-line, in=-90, out=0] (25.center) to (26.center);
		\draw [style=thick-line] (28.center) to (18.center);
		\draw [style=thick-line] (17.center) to (29.center);
		\draw [style=thick-line] (0.center) to (7.center);
		\draw [style=thick-line] (5.center) to (10.center);
		\draw [style=thick-line] (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/IMPModelDeterministicFullSystem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.5) {};
		\node [style=none] (1) at (3.9, 0) {};
		\node [style=none] (2) at (5.65, 0) {};
		\node [style=none] (3) at (3.9, -1) {};
		\node [style=none] (4) at (5.65, -1) {};
		\node [style=none] (5) at (6.9, -0.5) {};
		\node [style=none] (6) at (5.275, -0.5) {$\diamondupdate{\System^*}$};
		\node [style=none] (7) at (3.9, -0.5) {};
		\node [style=function black] (8) at (3, -0.5) {};
		\node [style=none] (9) at (3.9, 1) {};
		\node [style=none] (10) at (8.5, -0.5) {};
		\node [style=none] (11) at (7.75, 1.5) {$\system^*$};
		\node [style=none] (12) at (7.75, 0) {$\system^*$};
		\node [style=none] (13) at (8.5, 1) {};
		\node [style=none] (14) at (2.25, 0) {$\system^*$};
		\node [style=none] (15) at (-9.75, 0.25) {};
		\node [style=none] (16) at (-7.5, 0.25) {};
		\node [style=none] (17) at (-1.5, 1) {};
		\node [style=none] (18) at (-1.5, -0.5) {};
		\node [style=none] (19) at (-8.75, 0.75) {$\system^*$};
		\node [style=none] (20) at (-2.25, 1.5) {$\system^*$};
		\node [style=none] (21) at (-2.25, 0) {$\system^*$};
		\node [style=none] (22) at (-7.5, 1.5) {};
		\node [style=none] (23) at (-5, 1.5) {};
		\node [style=none] (24) at (-7.5, -1) {};
		\node [style=none] (25) at (-5, -1) {};
		\node [style=none] (26) at (-3.5, 0.25) {};
		\node [style=none] (27) at (-5.5, 0.25) {$\hiddenmodel$};
		\node [style=none] (28) at (-3.8, -0.5) {};
		\node [style=none] (29) at (-3.8, 1) {};
		\node [style=none] (30) at (0.1, 0.25) {$\coloneqq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (1.center) to (2.center);
		\draw [style=thick-line] (1.center) to (3.center);
		\draw [style=thick-line] (3.center) to (4.center);
		\draw [style=thick-line, in=105, out=0] (2.center) to (5.center);
		\draw [style=thick-line, in=-105, out=0] (4.center) to (5.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (8) to (9.center);
		\draw [style=thick-line] (15.center) to (16.center);
		\draw [style=thick-line] (22.center) to (23.center);
		\draw [style=thick-line] (22.center) to (24.center);
		\draw [style=thick-line] (24.center) to (25.center);
		\draw [style=thick-line, in=90, out=0] (23.center) to (26.center);
		\draw [style=thick-line, in=-90, out=0] (25.center) to (26.center);
		\draw [style=thick-line] (28.center) to (18.center);
		\draw [style=thick-line] (17.center) to (29.center);
		\draw [style=thick-line] (0.center) to (7.center);
		\draw [style=thick-line] (5.center) to (10.center);
		\draw [style=thick-line] (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/IMPReasonerDeterministic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 0.75) {};
		\node [style=none] (1) at (-6.25, 0.75) {};
		\node [style=none] (2) at (-0.2, 0) {};
		\node [style=none] (3) at (-6.25, -0.75) {};
		\node [style=none] (4) at (-7.5, -0.25) {$\sysM$};
		\node [style=none] (5) at (-1.25, 0.5) {$\sysM$};
		\node [style=none] (6) at (-7.5, 1.25) {$\sysX$};
		\node [style=none] (7) at (-8.5, -0.75) {};
		\node [style=none] (8) at (1.25, 0) {$\coloneqq$};
		\node [style=none] (9) at (2.75, 0.5) {};
		\node [style=function black] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (11.05, 0) {};
		\node [style=none] (12) at (5, -0.5) {};
		\node [style=none] (13) at (3.75, 0) {$\sysM$};
		\node [style=none] (14) at (10, 0.5) {$\sysM$};
		\node [style=none] (15) at (3.75, 1) {$\sysX$};
		\node [style=none] (16) at (9, 0) {};
		\node [style=box-2-1] (17) at (7, 0) {$\update_\SysM$};
		\node [style=none] (18) at (2.75, -0.5) {};
		\node [style=none] (19) at (9, 0) {};
		\node [style=none] (20) at (-6.25, 1.25) {};
		\node [style=none] (21) at (-2.45, 1.25) {};
		\node [style=none] (22) at (-6.25, -1.25) {};
		\node [style=none] (23) at (-2.45, -1.25) {};
		\node [style=none] (24) at (-2.45, 0) {};
		\node [style=none] (25) at (-4.25, 0) {$\reasoner$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (7.center) to (3.center);
		\draw [style=thick-line] (9.center) to (10);
		\draw [style=thick-line] (18.center) to (12.center);
		\draw [style=thick-line] (11.center) to (19.center);
		\draw [style=thick-line] (20.center) to (21.center);
		\draw [style=thick-line] (20.center) to (22.center);
		\draw [style=thick-line] (22.center) to (23.center);
		\draw [style=thick-line] (2.center) to (24.center);
		\draw [style=thick-line] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/IMPReasonerDeterministicControllerEnv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0.75) {};
		\node [style=none] (1) at (-6.75, 0.75) {};
		\node [style=none] (2) at (-0.7, 0) {};
		\node [style=none] (3) at (-6.75, -0.75) {};
		\node [style=none] (4) at (-8, -0.25) {$\contstaraut$};
		\node [style=none] (5) at (-1.75, 0.5) {$\contstaraut$};
		\node [style=none] (6) at (-8, 1.25) {$\env^*$};
		\node [style=none] (7) at (-9, -0.75) {};
		\node [style=none] (8) at (0.75, 0) {$\coloneqq$};
		\node [style=none] (9) at (2.25, 0.5) {};
		\node [style=function black] (10) at (4, 0.5) {};
		\node [style=none] (11) at (10.55, 0) {};
		\node [style=none] (12) at (4.5, -0.5) {};
		\node [style=none] (13) at (3.25, 0) {$\contstaraut$};
		\node [style=none] (14) at (9.5, 0.5) {$\contstaraut$};
		\node [style=none] (15) at (3.25, 1) {$\env^*$};
		\node [style=none] (16) at (8.5, 0) {};
		\node [style=box-2-1] (17) at (6.5, 0) {$\update_{\Contstaraut}$};
		\node [style=none] (18) at (2.25, -0.5) {};
		\node [style=none] (19) at (8.5, 0) {};
		\node [style=none] (20) at (-6.75, 1.25) {};
		\node [style=none] (21) at (-2.95, 1.25) {};
		\node [style=none] (22) at (-6.75, -1.25) {};
		\node [style=none] (23) at (-2.95, -1.25) {};
		\node [style=none] (24) at (-2.95, 0) {};
		\node [style=none] (25) at (-4.75, 0) {$\reasoner$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (7.center) to (3.center);
		\draw [style=thick-line] (9.center) to (10);
		\draw [style=thick-line] (18.center) to (12.center);
		\draw [style=thick-line] (11.center) to (19.center);
		\draw [style=thick-line] (20.center) to (21.center);
		\draw [style=thick-line] (20.center) to (22.center);
		\draw [style=thick-line] (22.center) to (23.center);
		\draw [style=thick-line] (2.center) to (24.center);
		\draw [style=thick-line] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/IMPReasonerDeterministicControllerSys.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 1) {};
		\node [style=none] (1) at (-7.5, 1) {};
		\node [style=none] (2) at (-1.45, 0.25) {};
		\node [style=none] (3) at (-7.5, -0.5) {};
		\node [style=none] (4) at (-8.75, 0) {$\contstaraut$};
		\node [style=none] (5) at (-2.5, 0.75) {$\contstaraut$};
		\node [style=none] (6) at (-8.75, 1.5) {$\system^*$};
		\node [style=none] (7) at (-9.75, -0.5) {};
		\node [style=none] (8) at (0, 0.25) {$\coloneqq$};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=function black] (10) at (3.25, 0.75) {};
		\node [style=none] (11) at (9.8, 0.25) {};
		\node [style=none] (12) at (3.75, -0.25) {};
		\node [style=none] (13) at (2.5, 0.25) {$\contstaraut$};
		\node [style=none] (14) at (8.75, 0.75) {$\contstaraut$};
		\node [style=none] (15) at (2.5, 1.25) {$\system^*$};
		\node [style=none] (16) at (7.75, 0.25) {};
		\node [style=box-2-1] (17) at (5.75, 0.25) {$\update_{\Contstaraut}$};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=none] (19) at (7.75, 0.25) {};
		\node [style=none] (20) at (-7.5, 1.5) {};
		\node [style=none] (21) at (-3.7, 1.5) {};
		\node [style=none] (22) at (-7.5, -1) {};
		\node [style=none] (23) at (-3.7, -1) {};
		\node [style=none] (24) at (-3.7, 0.25) {};
		\node [style=none] (25) at (-5.5, 0.25) {$\reasoner$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (0.center) to (1.center);
		\draw [style=thick-line] (7.center) to (3.center);
		\draw [style=thick-line] (9.center) to (10);
		\draw [style=thick-line] (18.center) to (12.center);
		\draw [style=thick-line] (11.center) to (19.center);
		\draw [style=thick-line] (20.center) to (21.center);
		\draw [style=thick-line] (20.center) to (22.center);
		\draw [style=thick-line] (22.center) to (23.center);
		\draw [style=thick-line] (2.center) to (24.center);
		\draw [style=thick-line] (21.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/MarkovKernel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 0) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (-1.75, 0.5) {$A$};
		\node [style=none] (3) at (1.75, 0.5) {$B$};
		\node [style=none] (4) at (-1, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (-1, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0, 0) {$f$};
		\node [style=none] (10) at (-1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (4.center) to (5.center);
		\draw [style=thick-line] (4.center) to (6.center);
		\draw [style=thick-line] (6.center) to (7.center);
		\draw [style=thick-line, in=90, out=0] (5.center) to (8.center);
		\draw [style=thick-line, in=-90, out=0] (7.center) to (8.center);
		\draw [style=thick-line] (0.center) to (10.center);
		\draw [style=thick-line] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tikzit/proofBeliefMap/ProofMartin.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-2.25, 4.75) {=};
		\node [style=none] (28) at (-7, 4.75) {};
		\node [style=none] (29) at (-7, 5.25) {};
		\node [style=none] (30) at (-6, 5.25) {};
		\node [style=none] (31) at (-7, 4.25) {};
		\node [style=none] (32) at (-6, 4.25) {};
		\node [style=none] (33) at (-5, 4.75) {};
		\node [style=none] (34) at (-6, 4.75) {$\diamondupdate{X}$};
		\node [style=none] (35) at (-3.5, 4.75) {};
		\node [style=none] (36) at (-11.25, 5.25) {$\sysM$};
		\node [style=none] (37) at (-10.75, 5.25) {};
		\node [style=none] (38) at (-9.75, 5.25) {};
		\node [style=none] (39) at (-10.75, 4.25) {};
		\node [style=none] (40) at (-9.75, 4.25) {};
		\node [style=none] (41) at (-8.75, 4.75) {};
		\node [style=none] (42) at (-9.75, 4.75) {$\indmodel_\sts$};
		\node [style=none] (43) at (-7, 4.75) {};
		\node [style=none] (44) at (-10.75, 4.75) {};
		\node [style=none] (45) at (-8.25, 5.25) {$\sysX$};
		\node [style=none] (46) at (-0.5, 5.25) {$\sysM$};
		\node [style=none] (47) at (0.5, 5.25) {};
		\node [style=none] (48) at (1.5, 5.25) {};
		\node [style=none] (49) at (0.5, 4.25) {};
		\node [style=none] (50) at (1.5, 4.25) {};
		\node [style=none] (51) at (1.5, 4.75) {$\indmodel_\sts$};
		\node [style=none] (52) at (0.5, 4.75) {};
		\node [style=none] (53) at (-12, 4.75) {};
		\node [style=none] (54) at (-1, 4.75) {};
		\node [style=none] (55) at (-4.25, 5.25) {$\sysX$};
		\node [style=none] (56) at (-7, 6.25) {};
		\node [style=none] (57) at (-3.5, 6.25) {};
		\node [style=function black] (58) at (-7.5, 4.75) {};
		\node [style=none] (59) at (-4.25, 6.75) {$\sysX$};
		\node [style=none] (60) at (4, 6.25) {};
		\node [style=none] (61) at (14.5, 6.25) {};
		\node [style=function black] (62) at (3.5, 4.75) {};
		\node [style=none] (63) at (13.75, 6.75) {$\sysX$};
		\node [style=none] (64) at (11, 5.25) {};
		\node [style=none] (65) at (12, 5.25) {};
		\node [style=none] (66) at (11, 4.25) {};
		\node [style=none] (67) at (12, 4.25) {};
		\node [style=none] (68) at (13, 4.75) {};
		\node [style=none] (69) at (12, 4.75) {$\indmodel_\sts$};
		\node [style=none] (70) at (14.5, 4.75) {};
		\node [style=box-1-.5] (71) at (5, 4.75) {$\update_\SysX$};
		\node [style=none] (72) at (2.5, 4.75) {};
		\node [style=box-1-.5] (73) at (8.5, 4.75) {$\model_\sts$};
		\node [style=none] (74) at (11, 4.75) {};
		\node [style=none] (75) at (3, 5.25) {$\sysX$};
		\node [style=none] (76) at (6.75, 5.25) {$\sysX$};
		\node [style=none] (77) at (10.25, 5.25) {$\sysM$};
		\node [style=none] (78) at (13.75, 5.25) {$\sysX$};
		\node [style=none] (79) at (-13.25, 1) {$\implies$};
		\node [style=none] (81) at (-2.25, 1) {=};
		\node [style=none] (82) at (-7, 1) {};
		\node [style=none] (83) at (-7, 1.5) {};
		\node [style=none] (84) at (-6, 1.5) {};
		\node [style=none] (85) at (-7, 0.5) {};
		\node [style=none] (86) at (-6, 0.5) {};
		\node [style=none] (87) at (-5, 1) {};
		\node [style=none] (88) at (-6, 1) {$\diamondupdate{X}$};
		\node [style=none] (89) at (-3.5, 1) {};
		\node [style=none] (90) at (-11.25, 1.5) {$\sysM$};
		\node [style=none] (91) at (-10.75, 1.5) {};
		\node [style=none] (92) at (-9.75, 1.5) {};
		\node [style=none] (93) at (-10.75, 0.5) {};
		\node [style=none] (94) at (-9.75, 0.5) {};
		\node [style=none] (95) at (-8.75, 1) {};
		\node [style=none] (96) at (-9.75, 1) {$\indmodel_\sts$};
		\node [style=none] (97) at (-7, 1) {};
		\node [style=none] (98) at (-10.75, 1) {};
		\node [style=none] (99) at (-8.25, 1.5) {$\sysX$};
		\node [style=none] (100) at (-0.5, 1.5) {$\sysM$};
		\node [style=none] (101) at (0.5, 1.5) {};
		\node [style=none] (102) at (1.5, 1.5) {};
		\node [style=none] (103) at (0.5, 0.5) {};
		\node [style=none] (104) at (1.5, 0.5) {};
		\node [style=none] (105) at (1.5, 1) {$\indmodel_\sts$};
		\node [style=none] (106) at (0.5, 1) {};
		\node [style=none] (107) at (-12, 1) {};
		\node [style=none] (108) at (-1, 1) {};
		\node [style=none] (109) at (-4.25, 1.5) {$\sysX$};
		\node [style=none] (110) at (-7, 2.5) {};
		\node [style=none] (111) at (-3.5, 2.5) {};
		\node [style=function black] (112) at (-7.5, 1) {};
		\node [style=none] (113) at (-4.25, 3) {$\sysX$};
		\node [style=none] (114) at (0.5, 2.5) {};
		\node [style=none] (115) at (14.5, 2.5) {};
		\node [style=function black] (116) at (0, 1) {};
		\node [style=none] (117) at (13.75, 3) {$\sysX$};
		\node [style=none] (118) at (11, 1.5) {};
		\node [style=none] (119) at (12, 1.5) {};
		\node [style=none] (120) at (11, 0.5) {};
		\node [style=none] (121) at (12, 0.5) {};
		\node [style=none] (122) at (13, 1) {};
		\node [style=none] (123) at (12, 1) {$\indmodel_\sts$};
		\node [style=none] (124) at (14.5, 1) {};
		\node [style=box-1-.5] (125) at (5, 1) {$\update_\SysX$};
		\node [style=none] (126) at (2.5, 1) {};
		\node [style=box-1-.5] (127) at (8.5, 1) {$\model_\sts$};
		\node [style=none] (128) at (11, 1) {};
		\node [style=none] (129) at (3.25, 1.5) {$\sysX$};
		\node [style=none] (130) at (6.75, 1.5) {$\sysX$};
		\node [style=none] (131) at (10.25, 1.5) {$\sysM$};
		\node [style=none] (132) at (13.75, 1.5) {$\sysX$};
		\node [style=none] (133) at (0.5, 3) {};
		\node [style=none] (134) at (1.5, 3) {};
		\node [style=none] (135) at (0.5, 2) {};
		\node [style=none] (136) at (1.5, 2) {};
		\node [style=none] (137) at (1.5, 2.5) {$\indmodel_\sts$};
		\node [style=none] (138) at (0.5, 2.5) {};
		\node [style=none] (139) at (2.5, 2.5) {};
		\node [style=none] (140) at (-2.25, -2.75) {=};
		\node [style=none] (141) at (-1, -2.75) {};
		\node [style=box-1-.5] (142) at (1.5, -2.75) {$\update_\sys{M}$};
		\node [style=none] (143) at (4, -2.75) {};
		\node [style=none] (144) at (3.25, -2.25) {$\sysM$};
		\node [style=none] (145) at (4, -2.25) {};
		\node [style=none] (146) at (5, -2.25) {};
		\node [style=none] (147) at (4, -3.25) {};
		\node [style=none] (148) at (5, -3.25) {};
		\node [style=none] (149) at (6, -2.75) {};
		\node [style=none] (150) at (5, -2.75) {$\indmodel_\sts$};
		\node [style=none] (151) at (7.5, -2.75) {};
		\node [style=none] (152) at (6.75, -2.25) {$\sysX$};
		\node [style=none] (153) at (-7, -2.75) {};
		\node [style=none] (154) at (-7, -2.25) {};
		\node [style=none] (155) at (-6, -2.25) {};
		\node [style=none] (156) at (-7, -3.25) {};
		\node [style=none] (157) at (-6, -3.25) {};
		\node [style=none] (158) at (-5, -2.75) {};
		\node [style=none] (159) at (-6, -2.75) {$\diamondupdate{X}$};
		\node [style=none] (160) at (-3.5, -2.75) {};
		\node [style=none] (161) at (-11.25, -2.25) {$\sysM$};
		\node [style=none] (162) at (-10.75, -2.25) {};
		\node [style=none] (163) at (-9.75, -2.25) {};
		\node [style=none] (164) at (-10.75, -3.25) {};
		\node [style=none] (165) at (-9.75, -3.25) {};
		\node [style=none] (166) at (-8.75, -2.75) {};
		\node [style=none] (167) at (-9.75, -2.75) {$\indmodel_\sts$};
		\node [style=none] (168) at (-7, -2.75) {};
		\node [style=none] (169) at (-10.75, -2.75) {};
		\node [style=none] (170) at (-8.25, -2.25) {$\sysX$};
		\node [style=none] (171) at (-12, -2.75) {};
		\node [style=none] (172) at (-4.25, -2.25) {$\sysX$};
		\node [style=none] (173) at (-13.25, -2.75) {$\implies$};
		\node [style=none] (174) at (-0.5, -2.25) {$\sysM$};
		\node [style=none] (175) at (2.5, -1.25) {};
		\node [style=none] (176) at (7.5, -1.25) {};
		\node [style=function black] (177) at (0, -2.75) {};
		\node [style=none] (178) at (6.75, -0.75) {$\sysX$};
		\node [style=none] (179) at (0.5, -0.75) {};
		\node [style=none] (180) at (1.5, -0.75) {};
		\node [style=none] (181) at (0.5, -1.75) {};
		\node [style=none] (182) at (1.5, -1.75) {};
		\node [style=none] (183) at (1.5, -1.25) {$\indmodel_\sts$};
		\node [style=none] (184) at (0.5, -1.25) {};
		\node [style=none] (185) at (-7, -1.25) {};
		\node [style=none] (186) at (-3.5, -1.25) {};
		\node [style=function black] (187) at (-7.5, -2.75) {};
		\node [style=none] (188) at (-4.25, -0.75) {$\sysX$};
		\node [style=none] (189) at (-7, -6.5) {};
		\node [style=none] (190) at (-6, -6.5) {};
		\node [style=none] (191) at (-7, -7.5) {};
		\node [style=none] (192) at (-6, -7.5) {};
		\node [style=none] (193) at (-5, -7) {};
		\node [style=none] (194) at (-6, -7) {$\diamondupdate{\SysX}$};
		\node [style=none] (195) at (-7, -7) {};
		\node [style=none] (196) at (-8.25, -6.5) {$\sysX$};
		\node [style=none] (197) at (-4, -6.5) {$\sysX$};
		\node [style=none] (198) at (-10.75, -6.5) {};
		\node [style=none] (199) at (-9.75, -6.5) {};
		\node [style=none] (200) at (-10.75, -7.5) {};
		\node [style=none] (201) at (-9.75, -7.5) {};
		\node [style=none] (202) at (-8.75, -7) {};
		\node [style=none] (203) at (-9.75, -7) {$\indmodel_\sts$};
		\node [style=none] (205) at (-3.5, -7) {};
		\node [style=none] (206) at (-10.75, -7) {};
		\node [style=none] (207) at (-12, -7) {};
		\node [style=none] (208) at (-11.5, -6.5) {$\sysM$};
		\node [style=none] (209) at (-7.9, -4.5) {};
		\node [style=none] (210) at (-6.25, -4.5) {};
		\node [style=none] (211) at (-7.9, -8) {};
		\node [style=none] (212) at (-6.25, -8) {};
		\node [style=none] (213) at (-4.5, -6.25) {};
		\node [style=none] (214) at (-4, -5) {$\sysX$};
		\node [style=none] (215) at (-3.5, -5.5) {};
		\node [style=function black] (216) at (-7.5, -7) {};
		\node [style=none] (217) at (-7, -5.5) {};
		\node [style=none] (218) at (4.25, -6.5) {};
		\node [style=none] (219) at (5.25, -6.5) {};
		\node [style=none] (220) at (4.25, -7.5) {};
		\node [style=none] (221) at (5.25, -7.5) {};
		\node [style=none] (222) at (6.25, -7) {};
		\node [style=none] (223) at (5.25, -7) {$\diamondupdate{\SysX}$};
		\node [style=none] (224) at (4.25, -7) {};
		\node [style=none] (225) at (3, -6.5) {$\sysX$};
		\node [style=none] (226) at (7.15, -6.5) {$\sysX$};
		\node [style=none] (227) at (0.5, -6.5) {};
		\node [style=none] (228) at (1.5, -6.5) {};
		\node [style=none] (229) at (0.5, -7.5) {};
		\node [style=none] (230) at (1.5, -7.5) {};
		\node [style=none] (231) at (2.5, -7) {};
		\node [style=none] (232) at (1.5, -7) {$\indmodel_\sts$};
		\node [style=function black] (233) at (7.25, -7) {};
		\node [style=none] (234) at (0.5, -7) {};
		\node [style=none] (235) at (-1, -7) {};
		\node [style=none] (236) at (-0.5, -6.5) {$\sysM$};
		\node [style=none] (237) at (3.375, -4.5) {};
		\node [style=none] (238) at (5, -4.5) {};
		\node [style=none] (239) at (3.375, -8) {};
		\node [style=none] (240) at (5, -8) {};
		\node [style=none] (241) at (6.75, -6.25) {};
		\node [style=none] (242) at (14.75, -5) {$\sysX$};
		\node [style=none] (243) at (15.25, -5.5) {};
		\node [style=function black] (244) at (3.75, -7) {};
		\node [style=none] (245) at (4.4, -5.5) {};
		\node [style=box-1-.5] (246) at (9.625, -8.5) {$\update_\SysM$};
		\node [style=none] (247) at (8, -7.5) {};
		\node [style=none] (248) at (11.25, -7.5) {};
		\node [style=none] (249) at (8, -9.5) {};
		\node [style=none] (250) at (11.25, -9.5) {};
		\node [style=none] (251) at (12.25, -8) {};
		\node [style=none] (252) at (13.25, -8) {};
		\node [style=none] (253) at (12.25, -9) {};
		\node [style=none] (254) at (13.25, -9) {};
		\node [style=none] (255) at (14.25, -8.5) {};
		\node [style=none] (256) at (13.25, -8.5) {$\indmodel_\sts$};
		\node [style=none] (257) at (14.75, -8) {$\sysX$};
		\node [style=none] (258) at (12.25, -8.5) {};
		\node [style=none] (259) at (15.25, -8.5) {};
		\node [style=function black] (260) at (7.5, -5.5) {};
		\node [style=function black] (261) at (8.275, -8.025) {};
		\node [style=none] (262) at (8.025, -8.025) {};
		\node [style=function black] (263) at (-0.25, -7) {};
		\node [style=none] (264) at (3, -8.5) {};
		\node [style=none] (265) at (11.75, -8) {$\sysM$};
		\node [style=none] (266) at (-13.25, -6.25) {$\implies$};
		\node [style=none] (267) at (-2.25, -7) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick-line] (29.center) to (30.center);
		\draw [style=thick-line] (29.center) to (31.center);
		\draw [style=thick-line] (31.center) to (32.center);
		\draw [style=thick-line, in=90, out=0] (30.center) to (33.center);
		\draw [style=thick-line, in=-90, out=0] (32.center) to (33.center);
		\draw [style=thick-line] (33.center) to (35.center);
		\draw [style=thick-line] (37.center) to (38.center);
		\draw [style=thick-line] (37.center) to (39.center);
		\draw [style=thick-line] (39.center) to (40.center);
		\draw [style=thick-line, in=90, out=0] (38.center) to (41.center);
		\draw [style=thick-line, in=-90, out=0] (40.center) to (41.center);
		\draw [style=thick-line] (41.center) to (43.center);
		\draw [style=thick-line] (47.center) to (48.center);
		\draw [style=thick-line] (47.center) to (49.center);
		\draw [style=thick-line] (49.center) to (50.center);
		\draw [style=thick-line] (53.center) to (44.center);
		\draw [style=thick-line] (54.center) to (52.center);
		\draw [style=thick-line] (56.center) to (57.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (58) to (56.center);
		\draw [style=thick-line] (60.center) to (61.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (62) to (60.center);
		\draw [style=thick-line] (64.center) to (65.center);
		\draw [style=thick-line] (64.center) to (66.center);
		\draw [style=thick-line] (66.center) to (67.center);
		\draw [style=thick-line, in=90, out=0] (65.center) to (68.center);
		\draw [style=thick-line, in=-90, out=0] (67.center) to (68.center);
		\draw [style=thick-line] (68.center) to (70.center);
		\draw [style=thick-line] (72.center) to (71);
		\draw [style=thick-line] (73) to (74.center);
		\draw [style=thick-line] (71) to (73);
		\draw [style=thick-line, in=90, out=0] (48.center) to (72.center);
		\draw [style=thick-line, in=-90, out=0] (50.center) to (72.center);
		\draw [style=thick-line] (83.center) to (84.center);
		\draw [style=thick-line] (83.center) to (85.center);
		\draw [style=thick-line] (85.center) to (86.center);
		\draw [style=thick-line, in=90, out=0] (84.center) to (87.center);
		\draw [style=thick-line, in=-90, out=0] (86.center) to (87.center);
		\draw [style=thick-line] (87.center) to (89.center);
		\draw [style=thick-line] (91.center) to (92.center);
		\draw [style=thick-line] (91.center) to (93.center);
		\draw [style=thick-line] (93.center) to (94.center);
		\draw [style=thick-line, in=90, out=0] (92.center) to (95.center);
		\draw [style=thick-line, in=-90, out=0] (94.center) to (95.center);
		\draw [style=thick-line] (95.center) to (97.center);
		\draw [style=thick-line] (101.center) to (102.center);
		\draw [style=thick-line] (101.center) to (103.center);
		\draw [style=thick-line] (103.center) to (104.center);
		\draw [style=thick-line] (107.center) to (98.center);
		\draw [style=thick-line] (108.center) to (106.center);
		\draw [style=thick-line] (110.center) to (111.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (112) to (110.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (116) to (114.center);
		\draw [style=thick-line] (118.center) to (119.center);
		\draw [style=thick-line] (118.center) to (120.center);
		\draw [style=thick-line] (120.center) to (121.center);
		\draw [style=thick-line, in=90, out=0] (119.center) to (122.center);
		\draw [style=thick-line, in=-90, out=0] (121.center) to (122.center);
		\draw [style=thick-line] (122.center) to (124.center);
		\draw [style=thick-line] (126.center) to (125);
		\draw [style=thick-line] (127) to (128.center);
		\draw [style=thick-line] (125) to (127);
		\draw [style=thick-line, in=90, out=0] (102.center) to (126.center);
		\draw [style=thick-line, in=-90, out=0] (104.center) to (126.center);
		\draw [style=thick-line] (133.center) to (134.center);
		\draw [style=thick-line] (133.center) to (135.center);
		\draw [style=thick-line] (135.center) to (136.center);
		\draw [style=thick-line, in=90, out=0] (134.center) to (139.center);
		\draw [style=thick-line, in=-90, out=0] (136.center) to (139.center);
		\draw [style=thick-line] (139.center) to (115.center);
		\draw [style=thick-line] (142) to (143.center);
		\draw [style=thick-line] (145.center) to (146.center);
		\draw [style=thick-line] (145.center) to (147.center);
		\draw [style=thick-line] (147.center) to (148.center);
		\draw [style=thick-line, in=90, out=0] (146.center) to (149.center);
		\draw [style=thick-line, in=-90, out=0] (148.center) to (149.center);
		\draw [style=thick-line] (149.center) to (151.center);
		\draw [style=thick-line] (142) to (141.center);
		\draw [style=thick-line] (154.center) to (155.center);
		\draw [style=thick-line] (154.center) to (156.center);
		\draw [style=thick-line] (156.center) to (157.center);
		\draw [style=thick-line, in=90, out=0] (155.center) to (158.center);
		\draw [style=thick-line, in=-90, out=0] (157.center) to (158.center);
		\draw [style=thick-line] (158.center) to (160.center);
		\draw [style=thick-line] (162.center) to (163.center);
		\draw [style=thick-line] (162.center) to (164.center);
		\draw [style=thick-line] (164.center) to (165.center);
		\draw [style=thick-line, in=90, out=0] (163.center) to (166.center);
		\draw [style=thick-line, in=-90, out=0] (165.center) to (166.center);
		\draw [style=thick-line] (166.center) to (168.center);
		\draw [style=thick-line] (171.center) to (169.center);
		\draw [style=thick-line] (175.center) to (176.center);
		\draw [style=thick-line] (179.center) to (180.center);
		\draw [style=thick-line] (179.center) to (181.center);
		\draw [style=thick-line] (181.center) to (182.center);
		\draw [style=thick-line, in=90, out=0] (180.center) to (175.center);
		\draw [style=thick-line, in=-90, out=0] (182.center) to (175.center);
		\draw [style=thick-line, in=-180, out=90, looseness=0.75] (177) to (184.center);
		\draw [style=thick-line] (185.center) to (186.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (187) to (185.center);
		\draw [style=thick-line] (189.center) to (190.center);
		\draw [style=thick-line] (189.center) to (191.center);
		\draw [style=thick-line] (191.center) to (192.center);
		\draw [style=thick-line, in=90, out=0] (190.center) to (193.center);
		\draw [style=thick-line, in=-90, out=0] (192.center) to (193.center);
		\draw [style=thick-line] (198.center) to (199.center);
		\draw [style=thick-line] (198.center) to (200.center);
		\draw [style=thick-line] (200.center) to (201.center);
		\draw [style=thick-line, in=90, out=0] (199.center) to (202.center);
		\draw [style=thick-line, in=-90, out=0] (201.center) to (202.center);
		\draw [style=thick-line] (202.center) to (195.center);
		\draw [style=thick-line] (207.center) to (206.center);
		\draw [style=big dashes] (211.center)
			 to (209.center)
			 to (210.center)
			 to [in=90, out=0] (213.center)
			 to [in=0, out=-90] (212.center)
			 to cycle;
		\draw [style=thick-line] (193.center) to (205.center);
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (216) to (217.center);
		\draw [style=thick-line] (217.center) to (215.center);
		\draw [style=thick-line] (218.center) to (219.center);
		\draw [style=thick-line] (218.center) to (220.center);
		\draw [style=thick-line] (220.center) to (221.center);
		\draw [style=thick-line, in=90, out=0] (219.center) to (222.center);
		\draw [style=thick-line, in=-90, out=0] (221.center) to (222.center);
		\draw [style=thick-line] (227.center) to (228.center);
		\draw [style=thick-line] (227.center) to (229.center);
		\draw [style=thick-line] (229.center) to (230.center);
		\draw [style=thick-line, in=90, out=0] (228.center) to (231.center);
		\draw [style=thick-line, in=-90, out=0] (230.center) to (231.center);
		\draw [style=thick-line] (231.center) to (224.center);
		\draw [style=thick-line] (235.center) to (234.center);
		\draw [style=big dashes] (237.center)
			 to (239.center)
			 to (240.center)
			 to [in=-90, out=0] (241.center)
			 to [in=0, out=90] (238.center)
			 to cycle;
		\draw [style=thick-line, in=180, out=90, looseness=0.75] (244) to (245.center);
		\draw [style=thick-line] (245.center) to (243.center);
		\draw [style=big dashes] (250.center)
			 to (249.center)
			 to (247.center)
			 to (248.center)
			 to cycle;
		\draw [style=thick-line] (251.center) to (252.center);
		\draw [style=thick-line] (251.center) to (253.center);
		\draw [style=thick-line] (253.center) to (254.center);
		\draw [style=thick-line, in=90, out=0] (252.center) to (255.center);
		\draw [style=thick-line, in=-90, out=0] (254.center) to (255.center);
		\draw [style=thick-line] (255.center) to (259.center);
		\draw [style=thick-line] (246) to (258.center);
		\draw [style=thick-line, in=135, out=-90, looseness=0.75] (260) to (262.center);
		\draw [style=thick-line] (262.center) to (261);
		\draw [style=thick-line, in=180, out=-90] (263) to (264.center);
		\draw [style=thick-line] (264.center) to (246);
		\draw [style=thick-line] (222.center) to (233);
	\end{pgfonlayer}
\end{tikzpicture}

